On Steady-State Evolutionary Algorithms and Selective Pressure: Why Inverse Rank-Based Allocation of Reproductive Trials is Best

We analyse the impact of the selective pressure for the global optimisation capabilities of steady-state EAs. For the standard bimodal benchmark function \twomax we rigorously prove that using uniform parent selection leads to exponential runtimes with high probability to locate both optima for the standard ($\mu$+1)~EA and ($\mu$+1)~RLS with any polynomial population sizes. On the other hand, we prove that selecting the worst individual as parent leads to efficient global optimisation with overwhelming probability for reasonable population sizes. Since always selecting the worst individual may have detrimental effects for escaping from local optima, we consider the performance of stochastic parent selection operators with low selective pressure for a function class called \textsc{TruncatedTwoMax} where one slope is shorter than the other. An experimental analysis shows that the EAs equipped with inverse tournament selection, where the loser is selected for reproduction and small tournament sizes, globally optimise \textsc{TwoMax} efficiently and effectively escape from local optima of \textsc{TruncatedTwoMax} with high probability. Thus they identify both optima efficiently while uniform (or stronger) selection fails in theory and in practice. We then show the power of inverse selection on function classes from the literature where populations are essential by providing rigorous proofs or experimental evidence that it outperforms uniform selection equipped with or without a restart strategy. We conclude the paper by confirming our theoretical insights with an empirical analysis of the different selective pressures on standard benchmarks of the classical MaxSat and Multidimensional Knapsack Problems.

==> figures/functions.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\begin{axis}[ylabel=Fitness,xlabel=$|x|_1$,
	width=0.9\linewidth,
	height=0.40\linewidth,
	xtick={0,15,50,100},
	xticklabels={$0\vphantom{/2}$,$n/2-k$,$n/2$,$n\vphantom{/2}$},
	ytick={0,35,50},
	yticklabels={0,$k$,$n/2$},
	unbounded coords=jump,
	legend pos=south east,
	reverse legend,
]

\addplot[no marks,cyan,line width=2.5pt] coordinates {(0,0) (15,0) (15,nan) (15,35) (50,0) (100, 50)};
\addplot[no marks,orange,line width=1pt] coordinates {(0,50) (50,0) (100, 50)};

%\legend{\twomax,\truncatedtwomax}

\end{axis}
\end{tikzpicture}

==> figures/inverse-tournament.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\begin{semilogxaxis}[
width=0.75\linewidth,
height=0.40\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west}, 
legend columns=1,
xlabel={Population size ($\mu$)},
ylabel={P(both peaks are found)},
ymin = -0.05, ymax=1.05,
try min ticks=5, log ticks with fixed point,
mark options={solid},mark repeat=5,
]
\plotwitherr{cyan}{thick,mark=*, mark size=1.5pt}{mu}{UNIF/LOWM/RLS/n200}{1000}{pBoth-basic.tsv}
\plotwitherx{cyan}{thick,mark=*, mark size=1.5pt}{mu}{UNIF/LOWM/SBM/n200}{1000}{pBoth-basic.tsv}
\plotwitherr{blue}{mark=triangle}{mu}{UNIF/TOURL/RLS/k2/n200}{1000}{pBoth-tournament.tsv}
\plotwitherx{blue}{mark=triangle}{mu}{UNIF/TOURL/SBM/k2/n200}{1000}{pBoth-tournament.tsv}
\plotwitherr{orange}{mark=square}{mu}{UNIF/TOURL/RLS/k3/n200}{1000}{pBoth-tournament.tsv};
\plotwitherx{orange}{mark=square}{mu}{UNIF/TOURL/SBM/k3/n200}{1000}{pBoth-tournament.tsv};
\plotwitherr{green!60!black}{mark=o}{mu}{UNIF/TOURL/RLS/k5/n200}{1000}{pBoth-tournament.tsv}
\plotwitherx{green!60!black}{mark=o}{mu}{UNIF/TOURL/SBM/k5/n200}{1000}{pBoth-tournament.tsv}
\plotwitherr{purple}{thick,mark=triangle*, mark size=1pt}{mu}{UNIF/UNIF/RLS/n200}{1000}{pBoth-basic.tsv}
\plotwitherx{purple}{thick,mark=triangle*, mark size=1pt}{mu}{UNIF/UNIF/SBM/n200}{1000}{pBoth-basic.tsv}
\plotwitherr{blue!60!black}{mark=square*, mark size=1pt}{mu}{UNIF/TOURH/RLS/k2/n200}{1000}{pBoth-tournament.tsv}
\plotwitherx{blue!60!black}{mark=square*, mark size=1pt}{mu}{UNIF/TOURH/SBM/k2/n200}{1000}{pBoth-tournament.tsv}

\legend{Inverse Elitist,Inv. 2-Tournament, Inv. 3-Tournament, Inv. 5-Tournament,
Uniform, 2-Tournament}
\end{semilogxaxis}
\end{tikzpicture}

==> figures/inverse-uniform.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\begin{semilogxaxis}[
width=0.75\linewidth,
height=0.40\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west},
legend columns=1,
xlabel={Population size ($\mu$)},
ylabel={P(both peaks are found)},
ymin = -0.05, ymax=1.05,
try min ticks=5, log ticks with fixed point,
mark options={solid},mark repeat=5,
]
\plotwitherr{cyan}{mark=o}{mu}{UNIF/LOWM/RLS/n100}{1000}{pBoth-basic.tsv}
\plotwitherx{cyan}{mark=o}{mu}{UNIF/LOWM/SBM/n100}{1000}{pBoth-basic.tsv}
\plotwitherr{cyan}{mark=triangle}{mu}{UNIF/LOWM/RLS/n200}{1000}{pBoth-basic.tsv}
\plotwitherx{cyan}{mark=triangle}{mu}{UNIF/LOWM/SBM/n200}{1000}{pBoth-basic.tsv}
\plotwitherr{cyan}{mark=square}{mu}{UNIF/LOWM/RLS/n500}{1000}{pBoth-basic.tsv}
\plotwitherx{cyan}{mark=square}{mu}{UNIF/LOWM/SBM/n500}{1000}{pBoth-basic.tsv}
\plotwitherr{orange}{mark=*,mark size=1.5pt}{mu}{UNIF/UNIF/RLS/n100}{1000}{pBoth-basic.tsv}
\plotwitherx{orange}{mark=*,mark size=1.5pt}{mu}{UNIF/UNIF/SBM/n100}{1000}{pBoth-basic.tsv}
\plotwitherr{orange}{mark=triangle*,mark size=1.5pt}{mu}{UNIF/UNIF/RLS/n200}{1000}{pBoth-basic.tsv}
\plotwitherx{orange}{mark=triangle*,mark size=1.5pt}{mu}{UNIF/UNIF/SBM/n200}{1000}{pBoth-basic.tsv}
\plotwitherr{orange}{mark=square*,mark size=1.5pt}{mu}{UNIF/UNIF/RLS/n500}{1000}{pBoth-basic.tsv}
\plotwitherx{orange}{mark=square*,mark size=1.5pt}{mu}{UNIF/UNIF/SBM/n500}{1000}{pBoth-basic.tsv}

\legend{Inverse Elitist $n=100$,Inverse Elitist $n=200$,Inverse Elitist $n=500$, Uniform $n=100$, Uniform $n=200$, Uniform $n=500$}
\end{semilogxaxis}
\end{tikzpicture}

==> figures/maxsat-uf100a.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\def\dataTSV{\plotdatapath{maxsat-uf100-solvedruns.tsv}}
\begin{semilogxaxis}[
width=0.75\linewidth,
height=0.40\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west},
legend columns=1,
xlabel={Time (fitness evaluations)},
ylabel={Optimum found (runs)},
scaled y ticks = false, 
try min ticks=5,
xmin=10000, 
mark size=1.5pt,mark options={solid},mark repeat=100,
]

% 1: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
% 9: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
% 17: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
\addplot[mark phase=10,red,mark=o] table[x index=0,y index=9] {\dataTSV};
\addplot[mark phase=10,orange,mark=x] table[x index=0,y index=11] {\dataTSV};
\addplot[mark phase=10,green!60!black,mark=+] table[x index=0,y index=13] {\dataTSV};
\addplot[mark phase=20,cyan,mark=*] table[x index=0,y index=14] {\dataTSV};
\addplot[mark phase=20,blue,mark=triangle] table[x index=0,y index=15] {\dataTSV};
\addplot[mark phase=20,purple,mark=square] table[x index=0,y index=16] {\dataTSV};

\legend{Uniform, Inv. 2-Tournament, Inv. 4-Tournament, Inv. 6-Tournament, Inv. 10-Tournament, Inverse Elitist}
\end{semilogxaxis}
\end{tikzpicture}

==> figures/maxsat-uf100b.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\def\dataTSV{\plotdatapath{maxsat-uf100-solvedruns.tsv}}
\begin{semilogxaxis}[ymode=log,
width=0.75\linewidth,
height=0.40\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west},
legend columns=1,
xlabel={Time (fitness evaluations)},
ylabel={Optimum found (runs)},
try min ticks=5,
xmin=1000,
mark size=1.5pt,mark options={solid},mark repeat=100,
]
\draw [dashed] (0,10^5) -- (10^7,10^5);

% 1: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
% 9: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
% 17: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
\addplot[mark phase=00,red,mark=o,dotted] table[x index=0,y index=1] {\dataTSV};
\addplot[mark phase=20,red,mark=o] table[x index=0,y index=9] {\dataTSV};
\addplot[mark phase=40,red,mark=o,dashed] table[x index=0,y index=17] {\dataTSV};

\addplot[mark phase=00,cyan,mark=square,dotted] table[x index=0,y index=8] {\dataTSV};
\addplot[mark phase=20,cyan,mark=square] table[x index=0,y index=16] {\dataTSV};
\addplot[mark phase=40,cyan,mark=square,dashed] table[x index=0,y index=24] {\dataTSV};

\addplot[mark phase=00,orange,mark=x,dotted] table[x index=0,y index=2] {\dataTSV};
\addplot[mark phase=20,orange,mark=x] table[x index=0,y index=10] {\dataTSV};
\addplot[mark phase=40,orange,mark=x,dashed] table[x index=0,y index=18] {\dataTSV};


\legend{Uniform ($0.5n$),Uniform ($n$),Uniform ($1.5n$),
Inv. Elitist ($0.5n$),Inv. Elitist ($n$),Inv. Elitist ($1.5n$),
Crowding ($0.5n$),Crowding ($n$),Crowding ($1.5n$)}
\end{semilogxaxis}
\end{tikzpicture}

==> figures/maxsat-uf250a.tex <==
%!TEX root = ../test-exp.tex
\centering
\begin{tikzpicture}
\def\dataTSV{\plotdatapath{maxsat-uf250-solvedruns.tsv}}
\begin{axis}[xmode=log,
width=0.75\linewidth,
height=0.40\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west},
legend columns=1,
xlabel={Time (fitness evaluations)},
ylabel={Optimum found (runs)},
try min ticks=5,
xmin=100000, 
mark size=1.5pt,mark options={solid},mark repeat=100,
each nth point=4,
]

% 1: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
% 9: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
% 17: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
\addplot[mark phase=20,red,mark=o] table[x index=0,y index=9] {\dataTSV};
\addplot[mark phase=10,orange,mark=x] table[x index=0,y index=11] {\dataTSV};
\addplot[mark phase=20,green!60!black,mark=+] table[x index=0,y index=13] {\dataTSV};
\addplot[mark phase=25,cyan,mark=*] table[x index=0,y index=14] {\dataTSV};
\addplot[mark phase=30,blue,mark=triangle] table[x index=0,y index=15] {\dataTSV};
\addplot[mark phase=40,purple,mark=square] table[x index=0,y index=16] {\dataTSV};

\legend{Uniform, Inv. 2-Tournament, Inv. 4-Tournament, Inv. 6-Tournament, Inv. 10-Tournament, Inverse Elitist}
\end{axis}
\end{tikzpicture}

==> figures/maxsat-uf250b.tex <==
%!TEX root = ../test-exp.tex
\begin{tikzpicture}
\def\dataTSV{\plotdatapath{maxsat-uf250-solvedruns.tsv}}
\begin{semilogxaxis}[ymode=log,
width=\linewidth, height=0.65\linewidth,
xlabel={Time (fitness evaluations)},
ylabel={Optimum found (runs)},
try min ticks=5,
legend style={nodes={scale=0.8, transform shape}, at={(0.475,1.05)}, anchor=south},
xmin=100000,
legend columns=3,
mark size=1.5pt,mark options={solid},mark repeat=100,
]

% 1: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
% 9: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
% 17: EA, PAR, IT2, IT3, IT4, IT6, IT10, IE
\addplot[mark phase=00,red,mark=o,dotted] table[x index=0,y index=1] {\dataTSV};
\addplot[mark phase=20,red,mark=o] table[x index=0,y index=9] {\dataTSV};
\addplot[mark phase=40,red,mark=o,dashed] table[x index=0,y index=17] {\dataTSV};

\addplot[mark phase=00,cyan,mark=square,dotted] table[x index=0,y index=8] {\dataTSV};
\addplot[mark phase=20,cyan,mark=square] table[x index=0,y index=16] {\dataTSV};
\addplot[mark phase=40,cyan,mark=square,dashed] table[x index=0,y index=24] {\dataTSV};

\addplot[mark phase=00,orange,mark=x,dotted] table[x index=0,y index=2] {\dataTSV};
\addplot[mark phase=20,orange,mark=x] table[x index=0,y index=10] {\dataTSV};
\addplot[mark phase=40,orange,mark=x,dashed] table[x index=0,y index=18] {\dataTSV};


\legend{Uniform ($0.5n$),Uniform ($n$),Uniform ($1.5n$),
InvElitist ($0.5n$),InvElitist ($n$),InvElitist ($1.5n$),
Crowding ($0.5n$),Crowding ($n$),Crowding ($1.5n$)}
\end{semilogxaxis}
\end{tikzpicture}

==> figures/mknap-grouped-m10.tex <==
%!TEX root = ../main-twomax-telo.tex
{
\pgfplotsset{every axis/.append style={xtick=\empty,/pgf/number format/precision=3,
     /pgf/number format/fixed,ymax=1, boxplot/draw direction=y, enlarge x limits=0.01, ylabel={Normalized Fitness},set layers=axis on top}}
\pgfplotsset{every axis plot post/.append style={solid}}%

\noindent
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=100, m=10$}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};
% 10.100-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.946701, lower quartile=0.965594, median=0.972111, upper quartile=0.978379, upper whisker=0.984719}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.948643, lower quartile=0.966707, median=0.973413, upper quartile=0.978938, upper whisker=0.984941}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.968433, lower quartile=0.977437, median=0.981055, upper quartile=0.984841, upper whisker=0.988526}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.948127, lower quartile=0.967042, median=0.973682, upper quartile=0.979872, upper whisker=0.986273}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.955291, lower quartile=0.971616, median=0.977526, upper quartile=0.982813, upper whisker=0.98838}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.958881, lower quartile=0.97393, median=0.979113, upper quartile=0.984147, upper whisker=0.989247}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.961874, lower quartile=0.97607, median=0.981384, upper quartile=0.986004, upper whisker=0.990921}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.966699, lower quartile=0.978834, median=0.983494, upper quartile=0.986983, upper whisker=0.990938}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.933713, lower quartile=0.948954, median=0.954001, upper quartile=0.959238, upper whisker=0.96436}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.948881, lower quartile=0.966781, median=0.973632, upper quartile=0.979123, upper whisker=0.985252}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.96987, lower quartile=0.979297, median=0.98272, upper quartile=0.985906, upper whisker=0.989204}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.95168, lower quartile=0.969342, median=0.975301, upper quartile=0.981241, upper whisker=0.987154}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.959406, lower quartile=0.974335, median=0.979796, upper quartile=0.984404, upper whisker=0.989334}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.963375, lower quartile=0.976965, median=0.981842, upper quartile=0.986075, upper whisker=0.990629}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969124, lower quartile=0.980331, median=0.984128, upper quartile=0.987927, upper whisker=0.991702}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972769, lower quartile=0.982614, median=0.985874, upper quartile=0.989243, upper whisker=0.992542}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.929375, lower quartile=0.945487, median=0.951033, upper quartile=0.956609, upper whisker=0.962105}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.946657, lower quartile=0.965906, median=0.972941, upper quartile=0.978772, upper whisker=0.985025}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.971098, lower quartile=0.979897, median=0.983047, upper quartile=0.986127, upper whisker=0.989161}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.95332, lower quartile=0.970272, median=0.976526, upper quartile=0.981846, upper whisker=0.987586}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.962502, lower quartile=0.976138, median=0.981182, upper quartile=0.985303, upper whisker=0.989827}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.966834, lower quartile=0.978794, median=0.983291, upper quartile=0.98694, upper whisker=0.99097}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.971386, lower quartile=0.982039, median=0.985601, upper quartile=0.989156, upper whisker=0.99268}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975308, lower quartile=0.9841, median=0.987083, upper quartile=0.990273, upper whisker=0.993326}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.9273, lower quartile=0.943553, median=0.950074, upper quartile=0.955397, upper whisker=0.961299}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 10.100-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.972887, lower quartile=0.982955, median=0.986388, upper quartile=0.989768, upper whisker=0.993104}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.973161, lower quartile=0.983186, median=0.986785, upper quartile=0.989919, upper whisker=0.993273}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.983276, lower quartile=0.988972, median=0.991106, upper quartile=0.993124, upper whisker=0.995191}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974106, lower quartile=0.984092, median=0.987616, upper quartile=0.990756, upper whisker=0.99408}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978062, lower quartile=0.986203, median=0.989012, upper quartile=0.991635, upper whisker=0.99433}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979647, lower quartile=0.987612, median=0.990632, upper quartile=0.99298, upper whisker=0.995603}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.981809, lower quartile=0.988914, median=0.991807, upper quartile=0.993883, upper whisker=0.996325}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983649, lower quartile=0.989964, median=0.992555, upper quartile=0.994298, upper whisker=0.996368}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.966195, lower quartile=0.974268, median=0.976909, upper quartile=0.979807, upper whisker=0.982571}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.973786, lower quartile=0.983589, median=0.987224, upper quartile=0.99031, upper whisker=0.993627}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.984372, lower quartile=0.989861, median=0.991874, upper quartile=0.9936, upper whisker=0.995465}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976368, lower quartile=0.985355, median=0.988501, upper quartile=0.991422, upper whisker=0.994434}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979812, lower quartile=0.987732, median=0.990781, upper quartile=0.993156, upper whisker=0.995726}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.982148, lower quartile=0.98912, median=0.991783, upper quartile=0.993918, upper whisker=0.996281}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.984614, lower quartile=0.990731, median=0.993058, upper quartile=0.994827, upper whisker=0.99686}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.986701, lower quartile=0.99188, median=0.993641, upper quartile=0.995381, upper whisker=0.997123}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.96359, lower quartile=0.972192, median=0.975345, upper quartile=0.977983, upper whisker=0.980847}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.973806, lower quartile=0.983636, median=0.98702, upper quartile=0.990322, upper whisker=0.993557}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.985227, lower quartile=0.990185, median=0.992105, upper quartile=0.99358, upper whisker=0.99526}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977203, lower quartile=0.985769, median=0.988687, upper quartile=0.991567, upper whisker=0.994444}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.981685, lower quartile=0.988739, median=0.991326, upper quartile=0.993555, upper whisker=0.99596}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983401, lower quartile=0.990059, median=0.992673, upper quartile=0.994559, upper whisker=0.996802}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987024, lower quartile=0.992151, median=0.993922, upper quartile=0.995584, upper whisker=0.997277}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988033, lower quartile=0.992793, median=0.994463, upper quartile=0.995976, upper whisker=0.997556}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.961433, lower quartile=0.970591, median=0.973826, upper quartile=0.976949, upper whisker=0.980115}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 10.100-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.986193, lower quartile=0.991673, median=0.993513, upper quartile=0.995367, upper whisker=0.997197}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.985783, lower quartile=0.991527, median=0.993537, upper quartile=0.995445, upper whisker=0.997357}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.991681, lower quartile=0.995143, median=0.996223, upper quartile=0.997517, upper whisker=0.998661}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985969, lower quartile=0.991652, median=0.993747, upper quartile=0.995474, upper whisker=0.997378}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987727, lower quartile=0.992913, median=0.994826, upper quartile=0.996439, upper whisker=0.998186}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989107, lower quartile=0.993752, median=0.995444, upper quartile=0.996866, upper whisker=0.998404}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990404, lower quartile=0.994575, median=0.995984, upper quartile=0.997365, upper whisker=0.998754}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992089, lower quartile=0.995295, median=0.996416, upper quartile=0.997476, upper whisker=0.998421}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.981705, lower quartile=0.987046, median=0.988851, upper quartile=0.990739, upper whisker=0.992545}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.985609, lower quartile=0.99149, median=0.993642, upper quartile=0.995508, upper whisker=0.997467}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.992249, lower quartile=0.995475, median=0.996518, upper quartile=0.99771, upper whisker=0.998813}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987272, lower quartile=0.992249, median=0.994254, upper quartile=0.995784, upper whisker=0.997542}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989656, lower quartile=0.993891, median=0.995421, upper quartile=0.996728, upper whisker=0.998123}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990564, lower quartile=0.994607, median=0.996048, upper quartile=0.997357, upper whisker=0.998688}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992383, lower quartile=0.995585, median=0.99669, upper quartile=0.997763, upper whisker=0.998838}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993377, lower quartile=0.996051, median=0.997052, upper quartile=0.997912, upper whisker=0.998838}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.980595, lower quartile=0.986127, median=0.98813, upper quartile=0.990162, upper whisker=0.992155}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.985563, lower quartile=0.991506, median=0.993534, upper quartile=0.995509, upper whisker=0.997477}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.992781, lower quartile=0.995558, median=0.996659, upper quartile=0.997693, upper whisker=0.998684}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987399, lower quartile=0.992561, median=0.994469, upper quartile=0.99609, upper whisker=0.997854}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.98999, lower quartile=0.99425, median=0.995808, upper quartile=0.997211, upper whisker=0.998684}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991366, lower quartile=0.994998, median=0.996332, upper quartile=0.997429, upper whisker=0.99861}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993326, lower quartile=0.996061, median=0.997021, upper quartile=0.997957, upper whisker=0.998883}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993815, lower quartile=0.996488, median=0.997423, upper quartile=0.998271, upper whisker=0.999161}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.979491, lower quartile=0.985482, median=0.987528, upper quartile=0.989589, upper whisker=0.991622}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\end{axis}\end{tikzpicture} \\[1mm]
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=250, m=10$}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};
% 10.250-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.948067, lower quartile=0.963673, median=0.969472, upper quartile=0.974484, upper whisker=0.979768}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.9476, lower quartile=0.964226, median=0.970539, upper quartile=0.975493, upper whisker=0.981066}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.963763, lower quartile=0.970132, median=0.972426, upper quartile=0.974933, upper whisker=0.977312}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.95194, lower quartile=0.967218, median=0.973445, upper quartile=0.977598, upper whisker=0.982769}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.967526, lower quartile=0.977873, median=0.981615, upper quartile=0.984787, upper whisker=0.988209}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.971209, lower quartile=0.980466, median=0.983887, upper quartile=0.986871, upper whisker=0.989981}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976159, lower quartile=0.983522, median=0.986134, upper quartile=0.98844, upper whisker=0.990873}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977309, lower quartile=0.983828, median=0.986382, upper quartile=0.988381, upper whisker=0.990654}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.922723, lower quartile=0.938031, median=0.944216, upper quartile=0.949023, upper whisker=0.954459}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.947235, lower quartile=0.964121, median=0.970581, upper quartile=0.975675, upper whisker=0.981392}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.956667, lower quartile=0.963871, median=0.966559, upper quartile=0.969152, upper whisker=0.971767}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.957791, lower quartile=0.971563, median=0.976928, upper quartile=0.980948, upper whisker=0.985605}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.971592, lower quartile=0.980634, median=0.983964, upper quartile=0.986707, upper whisker=0.989738}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97432, lower quartile=0.982793, median=0.98596, upper quartile=0.988541, upper whisker=0.991412}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979166, lower quartile=0.985041, median=0.987216, upper quartile=0.989055, upper whisker=0.991033}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978518, lower quartile=0.98446, median=0.986691, upper quartile=0.988681, upper whisker=0.990758}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.917036, lower quartile=0.932848, median=0.938226, upper quartile=0.943416, upper whisker=0.94862}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.947053, lower quartile=0.964024, median=0.970703, upper quartile=0.975557, upper whisker=0.981297}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.950973, lower quartile=0.958954, median=0.961689, upper quartile=0.964497, upper whisker=0.967247}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.960807, lower quartile=0.973568, median=0.978281, upper quartile=0.982099, upper whisker=0.986344}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973023, lower quartile=0.981656, median=0.9848, upper quartile=0.98747, upper whisker=0.990375}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977511, lower quartile=0.984712, median=0.987417, upper quartile=0.989548, upper whisker=0.991959}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979236, lower quartile=0.985201, median=0.987455, upper quartile=0.989241, upper whisker=0.991238}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979103, lower quartile=0.984776, median=0.986768, upper quartile=0.988681, upper whisker=0.99063}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.914432, lower quartile=0.928243, median=0.933212, upper quartile=0.937914, upper whisker=0.942677}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 10.250-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.975457, lower quartile=0.98329, median=0.986239, upper quartile=0.988792, upper whisker=0.991496}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.974336, lower quartile=0.982801, median=0.985961, upper quartile=0.98848, upper whisker=0.991295}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.983076, lower quartile=0.986011, median=0.986919, upper quartile=0.988003, upper whisker=0.988995}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976552, lower quartile=0.984529, median=0.987528, upper quartile=0.989958, upper whisker=0.992647}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.984596, lower quartile=0.989888, median=0.99181, upper quartile=0.993455, upper whisker=0.995229}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987965, lower quartile=0.992016, median=0.99348, upper quartile=0.994727, upper whisker=0.996076}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990176, lower quartile=0.993307, median=0.994492, upper quartile=0.995414, upper whisker=0.996458}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99103, lower quartile=0.993613, median=0.994553, upper quartile=0.995463, upper whisker=0.996385}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.960669, lower quartile=0.968669, median=0.971713, upper quartile=0.974323, upper whisker=0.977135}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.974289, lower quartile=0.982725, median=0.985915, upper quartile=0.988376, upper whisker=0.991187}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.979266, lower quartile=0.982407, median=0.98341, upper quartile=0.984565, upper whisker=0.985633}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979907, lower quartile=0.986517, median=0.989011, upper quartile=0.991115, upper whisker=0.993394}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987983, lower quartile=0.991822, median=0.993311, upper quartile=0.994493, upper whisker=0.995824}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990105, lower quartile=0.993348, median=0.994519, upper quartile=0.995547, upper whisker=0.996635}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991357, lower quartile=0.993938, median=0.994909, upper quartile=0.995691, upper whisker=0.996567}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991376, lower quartile=0.993818, median=0.994622, upper quartile=0.995455, upper whisker=0.996271}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.957435, lower quartile=0.965455, median=0.968337, upper quartile=0.970873, upper whisker=0.973563}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.97445, lower quartile=0.982753, median=0.985889, upper quartile=0.98834, upper whisker=0.991131}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.976092, lower quartile=0.979232, median=0.980429, upper quartile=0.981731, upper whisker=0.982961}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.981419, lower quartile=0.987779, median=0.990185, upper quartile=0.992036, upper whisker=0.994155}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988902, lower quartile=0.992557, median=0.993905, upper quartile=0.995033, upper whisker=0.996265}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991043, lower quartile=0.993836, median=0.994857, upper quartile=0.99573, upper whisker=0.996674}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991646, lower quartile=0.99408, median=0.994965, upper quartile=0.995722, upper whisker=0.99654}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991557, lower quartile=0.993804, median=0.994558, upper quartile=0.995311, upper whisker=0.996058}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.955397, lower quartile=0.962277, median=0.964574, upper quartile=0.966883, upper whisker=0.969173}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 10.250-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.986705, lower quartile=0.991322, median=0.99306, upper quartile=0.994451, upper whisker=0.996012}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.986846, lower quartile=0.991161, median=0.992645, upper quartile=0.994059, upper whisker=0.995508}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.9917, lower quartile=0.993327, median=0.993902, upper quartile=0.994483, upper whisker=0.995058}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987493, lower quartile=0.99182, median=0.993291, upper quartile=0.994798, upper whisker=0.996278}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991769, lower quartile=0.994593, median=0.995669, upper quartile=0.996526, upper whisker=0.997475}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993812, lower quartile=0.995899, median=0.996654, upper quartile=0.997301, upper whisker=0.998002}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994854, lower quartile=0.996525, median=0.997156, upper quartile=0.997667, upper whisker=0.998238}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995291, lower quartile=0.996711, median=0.99726, upper quartile=0.997705, upper whisker=0.998199}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.980226, lower quartile=0.984668, median=0.986329, upper quartile=0.98771, upper whisker=0.989205}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.986837, lower quartile=0.991311, median=0.992922, upper quartile=0.994324, upper whisker=0.99583}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.989876, lower quartile=0.991678, median=0.99231, upper quartile=0.992976, upper whisker=0.993623}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989447, lower quartile=0.993083, median=0.994329, upper quartile=0.995576, upper whisker=0.996815}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993445, lower quartile=0.995686, median=0.99654, upper quartile=0.997206, upper whisker=0.99796}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99489, lower quartile=0.996558, median=0.997177, upper quartile=0.997737, upper whisker=0.998326}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995555, lower quartile=0.996937, median=0.997401, upper quartile=0.997862, upper whisker=0.998322}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995394, lower quartile=0.996794, median=0.997271, upper quartile=0.997728, upper whisker=0.998192}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.978477, lower quartile=0.982995, median=0.984678, upper quartile=0.986082, upper whisker=0.987602}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.98691, lower quartile=0.991202, median=0.992807, upper quartile=0.994122, upper whisker=0.995548}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.988395, lower quartile=0.990323, median=0.990971, upper quartile=0.991656, upper whisker=0.992321}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990345, lower quartile=0.993638, median=0.994978, upper quartile=0.995944, upper whisker=0.997091}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994233, lower quartile=0.996136, median=0.996859, upper quartile=0.997445, upper whisker=0.998078}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995228, lower quartile=0.99682, median=0.997398, upper quartile=0.997889, upper whisker=0.99842}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995709, lower quartile=0.997022, median=0.997476, upper quartile=0.997898, upper whisker=0.998333}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995558, lower quartile=0.996794, median=0.997252, upper quartile=0.997635, upper whisker=0.998054}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.977176, lower quartile=0.981475, median=0.983152, upper quartile=0.984375, upper whisker=0.985819}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\end{axis}\end{tikzpicture} \\[1mm]
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=500, m=10$}, legend columns=3,area legend,legend style={at={(0.5,-0.05)},anchor=north},area legend]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};
% 10.500-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.952786, lower quartile=0.967057, median=0.972233, upper quartile=0.97674, upper whisker=0.981566}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.952118, lower quartile=0.966601, median=0.97189, upper quartile=0.976325, upper whisker=0.981161}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.938477, lower quartile=0.944502, median=0.946678, upper quartile=0.949309, upper whisker=0.951705}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.961446, lower quartile=0.972466, median=0.97646, upper quartile=0.979826, upper whisker=0.983494}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974501, lower quartile=0.981854, median=0.984686, upper quartile=0.986873, upper whisker=0.989334}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978068, lower quartile=0.9838, median=0.9859, upper quartile=0.98763, upper whisker=0.989542}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978769, lower quartile=0.983608, median=0.985364, upper quartile=0.986861, upper whisker=0.988485}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977946, lower quartile=0.982618, median=0.984299, upper quartile=0.985793, upper whisker=0.987368}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.912732, lower quartile=0.919764, median=0.922235, upper quartile=0.924627, upper whisker=0.927039}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.951286, lower quartile=0.966179, median=0.971554, upper quartile=0.97615, upper whisker=0.981126}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.92373, lower quartile=0.92966, median=0.932067, upper quartile=0.934743, upper whisker=0.937256}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.966649, lower quartile=0.976499, median=0.980115, upper quartile=0.983138, upper whisker=0.986457}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975631, lower quartile=0.982447, median=0.985136, upper quartile=0.987119, upper whisker=0.989442}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978266, lower quartile=0.983172, median=0.984758, upper quartile=0.986444, upper whisker=0.988074}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977724, lower quartile=0.982394, median=0.984031, upper quartile=0.985602, upper whisker=0.987186}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976284, lower quartile=0.98114, median=0.982882, upper quartile=0.984397, upper whisker=0.986003}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.894909, lower quartile=0.900957, median=0.903121, upper quartile=0.905623, upper whisker=0.907907}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.952105, lower quartile=0.966561, median=0.971612, upper quartile=0.976279, upper whisker=0.981081}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.912645, lower quartile=0.919616, median=0.922028, upper quartile=0.925291, upper whisker=0.928116}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.970102, lower quartile=0.978908, median=0.982081, upper quartile=0.984827, upper whisker=0.987785}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976451, lower quartile=0.982281, median=0.984379, upper quartile=0.986195, upper whisker=0.98814}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977492, lower quartile=0.982217, median=0.983914, upper quartile=0.985368, upper whisker=0.986939}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975949, lower quartile=0.980905, median=0.982682, upper quartile=0.984287, upper whisker=0.985966}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97426, lower quartile=0.979441, median=0.981385, upper quartile=0.982958, upper whisker=0.98471}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.88278, lower quartile=0.888925, median=0.891063, upper quartile=0.893213, upper whisker=0.895316}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 10.500-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.977505, lower quartile=0.984382, median=0.98688, upper quartile=0.989063, upper whisker=0.99139}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.975524, lower quartile=0.983506, median=0.986456, upper quartile=0.98889, upper whisker=0.991558}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.965798, lower quartile=0.969732, median=0.971034, upper quartile=0.972368, upper whisker=0.973663}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979969, lower quartile=0.986431, median=0.988877, upper quartile=0.990743, upper whisker=0.992891}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988676, lower quartile=0.992079, median=0.993347, upper quartile=0.994374, upper whisker=0.995503}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990545, lower quartile=0.992997, median=0.99396, upper quartile=0.994643, upper whisker=0.995463}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991025, lower quartile=0.992938, median=0.993553, upper quartile=0.994236, upper whisker=0.994885}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989996, lower quartile=0.992057, median=0.992774, upper quartile=0.993473, upper whisker=0.994177}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.949636, lower quartile=0.954756, median=0.956856, upper quartile=0.958433, upper whisker=0.960261}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.976379, lower quartile=0.983865, median=0.986344, upper quartile=0.988881, upper whisker=0.991374}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.955021, lower quartile=0.959295, median=0.960847, upper quartile=0.962543, upper whisker=0.964164}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983544, lower quartile=0.988694, median=0.990748, upper quartile=0.992253, upper whisker=0.994029}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989857, lower quartile=0.992535, median=0.993502, upper quartile=0.994339, upper whisker=0.995229}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990663, lower quartile=0.992653, median=0.9933, upper quartile=0.99403, upper whisker=0.994717}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990228, lower quartile=0.992106, median=0.992736, upper quartile=0.993395, upper whisker=0.994033}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989013, lower quartile=0.991195, median=0.991899, upper quartile=0.992657, upper whisker=0.99338}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.936781, lower quartile=0.942013, median=0.943873, upper quartile=0.945577, upper whisker=0.947353}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.976075, lower quartile=0.983573, median=0.986281, upper quartile=0.988625, upper whisker=0.991133}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.947115, lower quartile=0.951947, median=0.953521, upper quartile=0.955287, upper whisker=0.956938}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985116, lower quartile=0.989859, median=0.991689, upper quartile=0.993077, upper whisker=0.994658}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.98964, lower quartile=0.992254, median=0.993144, upper quartile=0.994017, upper whisker=0.994899}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989955, lower quartile=0.991976, median=0.992694, upper quartile=0.993388, upper whisker=0.994085}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988741, lower quartile=0.991112, median=0.991939, upper quartile=0.992699, upper whisker=0.993488}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987834, lower quartile=0.990187, median=0.991015, upper quartile=0.991766, upper whisker=0.992555}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.929245, lower quartile=0.93386, median=0.935429, upper quartile=0.936987, upper whisker=0.938544}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 10.500-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.988603, lower quartile=0.992199, median=0.993634, upper quartile=0.994662, upper whisker=0.995887}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.987579, lower quartile=0.991689, median=0.993263, upper quartile=0.994439, upper whisker=0.995814}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.983853, lower quartile=0.985772, median=0.986417, upper quartile=0.987161, upper whisker=0.987856}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989661, lower quartile=0.992988, median=0.994197, upper quartile=0.995206, upper whisker=0.996306}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994199, lower quartile=0.995936, median=0.996597, upper quartile=0.997115, upper whisker=0.997694}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994966, lower quartile=0.996329, median=0.996821, upper quartile=0.997238, upper whisker=0.99769}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995231, lower quartile=0.996282, median=0.996631, upper quartile=0.996984, upper whisker=0.997332}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994708, lower quartile=0.995828, median=0.996206, upper quartile=0.996574, upper whisker=0.996947}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.976106, lower quartile=0.978406, median=0.979249, upper quartile=0.980015, upper whisker=0.980811}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.987618, lower quartile=0.991646, median=0.993241, upper quartile=0.994416, upper whisker=0.995784}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.979318, lower quartile=0.98133, median=0.981994, upper quartile=0.982806, upper whisker=0.983541}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991442, lower quartile=0.994197, median=0.995202, upper quartile=0.996073, upper whisker=0.99701}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994478, lower quartile=0.9961, median=0.996755, upper quartile=0.997195, upper whisker=0.99774}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994956, lower quartile=0.996106, median=0.996548, upper quartile=0.996923, upper whisker=0.997326}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994626, lower quartile=0.995828, median=0.996251, upper quartile=0.996674, upper whisker=0.997096}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994164, lower quartile=0.995441, median=0.995844, upper quartile=0.9963, upper whisker=0.996727}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.970029, lower quartile=0.972291, median=0.973185, upper quartile=0.97396, upper whisker=0.974793}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.987061, lower quartile=0.991415, median=0.993028, upper quartile=0.994374, upper whisker=0.995824}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.975594, lower quartile=0.97796, median=0.978795, upper quartile=0.979613, upper whisker=0.980426}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992458, lower quartile=0.994902, median=0.995845, upper quartile=0.996533, upper whisker=0.997342}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994402, lower quartile=0.995888, median=0.996421, upper quartile=0.996888, upper whisker=0.997372}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99452, lower quartile=0.995785, median=0.996204, upper quartile=0.996629, upper whisker=0.997049}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994251, lower quartile=0.995408, median=0.995821, upper quartile=0.99623, upper whisker=0.996639}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993589, lower quartile=0.994921, median=0.995386, upper quartile=0.995812, upper whisker=0.996255}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.965745, lower quartile=0.96822, median=0.969045, upper quartile=0.969879, upper whisker=0.970703}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\legend{(1+1), Uniform $(\mu+1)$, $\mu$-Parallel (1+1), Inv. 2-Tournament, Inv. 3-Tournament, Inv. 4-Tournament, Inv. 6-Tournament, Inv. 10-Tournament, Inverse Elitist}
\end{axis}\end{tikzpicture}
}

==> figures/mknap-grouped-m30.tex <==
%!TEX root = ../main-twomax-telo.tex
{
\pgfplotsset{every axis/.append style={xtick=\empty,/pgf/number format/precision=3,
     /pgf/number format/fixed,ymax=1, boxplot/draw direction=y, enlarge x limits=0.01, ylabel={Normalized Fitness},set layers=axis on top}}
\pgfplotsset{every axis plot post/.append style={solid}}%

\noindent
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=100, m=30$}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};
% 30.100-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.948962, lower quartile=0.966721, median=0.973963, upper quartile=0.978846, upper whisker=0.984894}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.950473, lower quartile=0.967307, median=0.973645, upper quartile=0.978804, upper whisker=0.984307}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.971764, lower quartile=0.980095, median=0.982867, upper quartile=0.985797, upper whisker=0.98861}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.94853, lower quartile=0.966946, median=0.97429, upper quartile=0.979588, upper whisker=0.985883}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.95775, lower quartile=0.972044, median=0.97781, upper quartile=0.982343, upper whisker=0.987475}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.962317, lower quartile=0.975275, median=0.979903, upper quartile=0.984075, upper whisker=0.988456}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.968164, lower quartile=0.97822, median=0.981694, upper quartile=0.984937, upper whisker=0.988263}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969452, lower quartile=0.979476, median=0.982782, upper quartile=0.986352, upper whisker=0.989671}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.92705, lower quartile=0.948849, median=0.956135, upper quartile=0.963734, upper whisker=0.971072}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.950577, lower quartile=0.967283, median=0.973631, upper quartile=0.978987, upper whisker=0.98469}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.975426, lower quartile=0.982223, median=0.984303, upper quartile=0.986774, upper whisker=0.989039}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.947933, lower quartile=0.967674, median=0.975046, upper quartile=0.98085, upper whisker=0.987428}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.961068, lower quartile=0.97466, median=0.979896, upper quartile=0.983923, upper whisker=0.98841}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.966879, lower quartile=0.978266, median=0.98189, upper quartile=0.985957, upper whisker=0.989775}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.970945, lower quartile=0.980362, median=0.983514, upper quartile=0.986744, upper whisker=0.989908}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97268, lower quartile=0.981769, median=0.98453, upper quartile=0.987999, upper whisker=0.991088}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.923295, lower quartile=0.946247, median=0.954074, upper quartile=0.961704, upper whisker=0.969423}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.948685, lower quartile=0.966515, median=0.973678, upper quartile=0.978525, upper whisker=0.984528}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.975282, lower quartile=0.982718, median=0.984963, upper quartile=0.987755, upper whisker=0.990215}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.954106, lower quartile=0.970511, median=0.97659, upper quartile=0.981501, upper whisker=0.986974}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.963759, lower quartile=0.976377, median=0.981035, upper quartile=0.984844, upper whisker=0.989019}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969191, lower quartile=0.979458, median=0.983442, upper quartile=0.986467, upper whisker=0.989869}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972391, lower quartile=0.981835, median=0.984546, upper quartile=0.98815, upper whisker=0.991207}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974415, lower quartile=0.98333, median=0.986228, upper quartile=0.989351, upper whisker=0.992359}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.91826, lower quartile=0.943183, median=0.952385, upper quartile=0.960254, upper whisker=0.968784}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 30.100-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.975111, lower quartile=0.984505, median=0.987835, upper quartile=0.990774, upper whisker=0.993886}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.975631, lower quartile=0.984796, median=0.98767, upper quartile=0.990985, upper whisker=0.994055}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.986285, lower quartile=0.991219, median=0.992905, upper quartile=0.994709, upper whisker=0.996451}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974676, lower quartile=0.984487, median=0.988041, upper quartile=0.991045, upper whisker=0.994273}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978096, lower quartile=0.98679, median=0.98998, upper quartile=0.99259, upper whisker=0.995482}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.982388, lower quartile=0.988744, median=0.991131, upper quartile=0.99307, upper whisker=0.995206}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983537, lower quartile=0.989958, median=0.99224, upper quartile=0.994341, upper whisker=0.996491}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.984913, lower quartile=0.990694, median=0.992696, upper quartile=0.994659, upper whisker=0.996639}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.963486, lower quartile=0.974892, median=0.978815, upper quartile=0.982628, upper whisker=0.986451}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.975327, lower quartile=0.984509, median=0.987962, upper quartile=0.991012, upper whisker=0.994249}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.986838, lower quartile=0.991962, median=0.993765, upper quartile=0.995513, upper whisker=0.997236}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97758, lower quartile=0.985722, median=0.988789, upper quartile=0.991561, upper whisker=0.994469}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.98149, lower quartile=0.988793, median=0.991468, upper quartile=0.993733, upper whisker=0.99615}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983932, lower quartile=0.990169, median=0.992422, upper quartile=0.994458, upper whisker=0.996566}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985826, lower quartile=0.991452, median=0.993573, upper quartile=0.995373, upper whisker=0.997285}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.986455, lower quartile=0.992016, median=0.99396, upper quartile=0.995725, upper whisker=0.99753}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.959671, lower quartile=0.971916, median=0.976648, upper quartile=0.980571, upper whisker=0.984893}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.974075, lower quartile=0.984014, median=0.98762, upper quartile=0.990752, upper whisker=0.994009}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.98809, lower quartile=0.992257, median=0.99396, upper quartile=0.995635, upper whisker=0.997236}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977678, lower quartile=0.986313, median=0.989464, upper quartile=0.992073, upper whisker=0.994938}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.982611, lower quartile=0.989614, median=0.992253, upper quartile=0.994326, upper whisker=0.996663}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985034, lower quartile=0.990857, median=0.992931, upper quartile=0.995114, upper whisker=0.997236}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987514, lower quartile=0.992421, median=0.994341, upper quartile=0.995779, upper whisker=0.99741}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987882, lower quartile=0.992805, median=0.994688, upper quartile=0.996128, upper whisker=0.997776}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.957942, lower quartile=0.970759, median=0.975211, upper quartile=0.979491, upper whisker=0.983797}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 30.100-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.985503, lower quartile=0.991177, median=0.993287, upper quartile=0.995076, upper whisker=0.997018}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.985523, lower quartile=0.991175, median=0.993215, upper quartile=0.994983, upper whisker=0.996848}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.992351, lower quartile=0.995432, median=0.996318, upper quartile=0.997606, upper whisker=0.998693}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985633, lower quartile=0.991318, median=0.993475, upper quartile=0.995193, upper whisker=0.997122}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988589, lower quartile=0.993051, median=0.994681, upper quartile=0.996056, upper whisker=0.997558}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990148, lower quartile=0.993908, median=0.995264, upper quartile=0.996493, upper whisker=0.997729}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991502, lower quartile=0.994714, median=0.995744, upper quartile=0.996868, upper whisker=0.997936}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991296, lower quartile=0.995022, median=0.996135, upper quartile=0.997574, upper whisker=0.998832}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.980067, lower quartile=0.987171, median=0.989595, upper quartile=0.991953, upper whisker=0.99434}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.985536, lower quartile=0.991219, median=0.993451, upper quartile=0.995074, upper whisker=0.996984}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.993318, lower quartile=0.995867, median=0.99665, upper quartile=0.998132, upper whisker=0.999219}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.986997, lower quartile=0.992099, median=0.994031, upper quartile=0.995527, upper whisker=0.997144}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989691, lower quartile=0.993761, median=0.995257, upper quartile=0.996504, upper whisker=0.997867}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991404, lower quartile=0.994692, median=0.995738, upper quartile=0.996892, upper whisker=0.997965}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992101, lower quartile=0.995385, median=0.996347, upper quartile=0.997579, upper whisker=0.998643}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992658, lower quartile=0.995652, median=0.996648, upper quartile=0.998104, upper whisker=0.999329}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.978136, lower quartile=0.985791, median=0.988343, upper quartile=0.990961, upper whisker=0.993503}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.985225, lower quartile=0.991004, median=0.993133, upper quartile=0.99499, upper whisker=0.996967}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.993568, lower quartile=0.996072, median=0.996898, upper quartile=0.998293, upper whisker=0.999329}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988369, lower quartile=0.992736, median=0.99445, upper quartile=0.995743, upper whisker=0.997223}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990671, lower quartile=0.994408, median=0.995585, upper quartile=0.996908, upper whisker=0.998156}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991267, lower quartile=0.99499, median=0.996167, upper quartile=0.997536, upper whisker=0.998759}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992251, lower quartile=0.99572, median=0.996733, upper quartile=0.998065, upper whisker=0.999219}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992785, lower quartile=0.996153, median=0.997222, upper quartile=0.998435, upper whisker=0.999521}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.977559, lower quartile=0.9852, median=0.987807, upper quartile=0.990296, upper whisker=0.992787}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\end{axis}\end{tikzpicture} \\[1mm]
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=250, m=30$}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};
% 30.250-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.949421, lower quartile=0.96546, median=0.971559, upper quartile=0.976206, upper whisker=0.981539}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.943478, lower quartile=0.962896, median=0.970633, upper quartile=0.975869, upper whisker=0.982265}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.968568, lower quartile=0.973497, median=0.975408, upper quartile=0.977469, upper whisker=0.979434}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.946328, lower quartile=0.965356, median=0.97241, upper quartile=0.978046, upper whisker=0.984345}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.966969, lower quartile=0.978068, median=0.982336, upper quartile=0.985631, upper whisker=0.989399}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973869, lower quartile=0.982081, median=0.98524, upper quartile=0.987622, upper whisker=0.990381}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977365, lower quartile=0.984123, median=0.986421, upper quartile=0.988767, upper whisker=0.991082}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978103, lower quartile=0.984284, median=0.986406, upper quartile=0.988491, upper whisker=0.990588}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.907046, lower quartile=0.932095, median=0.940571, upper quartile=0.949202, upper whisker=0.957697}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.941614, lower quartile=0.962086, median=0.970262, upper quartile=0.975867, upper whisker=0.982662}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.962394, lower quartile=0.968073, median=0.969961, upper quartile=0.97234, upper whisker=0.974469}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.953239, lower quartile=0.969714, median=0.976143, upper quartile=0.980903, upper whisker=0.986489}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97253, lower quartile=0.981658, median=0.984866, upper quartile=0.987756, upper whisker=0.990782}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97684, lower quartile=0.984146, median=0.986656, upper quartile=0.989031, upper whisker=0.991456}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978531, lower quartile=0.98491, median=0.986974, upper quartile=0.989278, upper whisker=0.991455}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978833, lower quartile=0.984593, median=0.986813, upper quartile=0.988865, upper whisker=0.990984}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.902898, lower quartile=0.926418, median=0.93537, upper quartile=0.942473, upper whisker=0.950444}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.943651, lower quartile=0.962737, median=0.969737, upper quartile=0.975814, upper whisker=0.982313}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.957094, lower quartile=0.963581, median=0.965744, upper quartile=0.967974, upper whisker=0.970143}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.958881, lower quartile=0.973045, median=0.978606, upper quartile=0.982585, upper whisker=0.987309}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975037, lower quartile=0.983052, median=0.985783, upper quartile=0.988487, upper whisker=0.991153}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978789, lower quartile=0.985118, median=0.987452, upper quartile=0.989419, upper whisker=0.991541}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979612, lower quartile=0.985277, median=0.987157, upper quartile=0.989225, upper whisker=0.991176}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979336, lower quartile=0.984947, median=0.986865, upper quartile=0.988859, upper whisker=0.990809}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.900783, lower quartile=0.922888, median=0.932177, upper quartile=0.938411, upper whisker=0.946123}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 30.250-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.974883, lower quartile=0.983486, median=0.986666, upper quartile=0.989252, upper whisker=0.992108}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.970943, lower quartile=0.981573, median=0.985695, upper quartile=0.98869, upper whisker=0.99224}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.984857, lower quartile=0.987613, median=0.988569, upper quartile=0.989458, upper whisker=0.990368}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972937, lower quartile=0.982968, median=0.986903, upper quartile=0.989673, upper whisker=0.992994}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985364, lower quartile=0.990343, median=0.992246, upper quartile=0.993701, upper whisker=0.995365}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988794, lower quartile=0.992401, median=0.993679, upper quartile=0.994826, upper whisker=0.996038}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990941, lower quartile=0.993567, median=0.994524, upper quartile=0.995461, upper whisker=0.996407}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991207, lower quartile=0.993669, median=0.994476, upper quartile=0.995393, upper whisker=0.996243}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.953742, lower quartile=0.966034, median=0.970332, upper quartile=0.97423, upper whisker=0.978261}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.96917, lower quartile=0.980577, median=0.984981, upper quartile=0.988354, upper whisker=0.992202}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.981064, lower quartile=0.984359, median=0.98541, upper quartile=0.986628, upper whisker=0.987759}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977657, lower quartile=0.985538, median=0.988493, upper quartile=0.990827, upper whisker=0.993437}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988128, lower quartile=0.992023, median=0.993495, upper quartile=0.994642, upper whisker=0.995949}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990417, lower quartile=0.993512, median=0.994677, upper quartile=0.995583, upper whisker=0.996612}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991471, lower quartile=0.993918, median=0.994904, upper quartile=0.995687, upper whisker=0.996569}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991282, lower quartile=0.993775, median=0.994576, upper quartile=0.995441, upper whisker=0.996243}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.94831, lower quartile=0.961694, median=0.966598, upper quartile=0.971182, upper whisker=0.975819}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.969598, lower quartile=0.980923, median=0.985061, upper quartile=0.988489, upper whisker=0.99224}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.977722, lower quartile=0.981351, median=0.982507, upper quartile=0.983804, upper whisker=0.985028}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.98026, lower quartile=0.987426, median=0.990213, upper quartile=0.992208, upper whisker=0.994586}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989395, lower quartile=0.992882, median=0.994168, upper quartile=0.995216, upper whisker=0.99635}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991026, lower quartile=0.993783, median=0.994684, upper quartile=0.995675, upper whisker=0.996621}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991527, lower quartile=0.993945, median=0.994853, upper quartile=0.99559, upper whisker=0.996409}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991188, lower quartile=0.993688, median=0.994534, upper quartile=0.995392, upper whisker=0.996201}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.94822, lower quartile=0.95957, median=0.963551, upper quartile=0.96715, upper whisker=0.970818}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 30.250-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.986872, lower quartile=0.991464, median=0.99326, upper quartile=0.994623, upper whisker=0.996189}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.98606, lower quartile=0.991168, median=0.99306, upper quartile=0.994589, upper whisker=0.996289}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.992686, lower quartile=0.994009, median=0.994495, upper quartile=0.994968, upper whisker=0.995442}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985238, lower quartile=0.990957, median=0.993257, upper quartile=0.994798, upper whisker=0.996683}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992124, lower quartile=0.994908, median=0.995995, upper quartile=0.996778, upper whisker=0.9977}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99429, lower quartile=0.996088, median=0.996751, upper quartile=0.997294, upper whisker=0.997894}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994938, lower quartile=0.996534, median=0.997133, upper quartile=0.997618, upper whisker=0.998152}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995384, lower quartile=0.996661, median=0.997154, upper quartile=0.997618, upper whisker=0.998094}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.976791, lower quartile=0.983276, median=0.985528, upper quartile=0.987734, upper whisker=0.989946}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.984695, lower quartile=0.990501, median=0.992714, upper quartile=0.994419, upper whisker=0.996366}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.990633, lower quartile=0.992402, median=0.99299, upper quartile=0.993589, upper whisker=0.994177}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988019, lower quartile=0.992592, median=0.994464, upper quartile=0.99566, upper whisker=0.99718}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993786, lower quartile=0.9959, median=0.99666, upper quartile=0.997317, upper whisker=0.998014}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994912, lower quartile=0.996561, median=0.997158, upper quartile=0.997695, upper whisker=0.99826}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995434, lower quartile=0.996855, median=0.997358, upper quartile=0.997803, upper whisker=0.998276}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995494, lower quartile=0.996758, median=0.997193, upper quartile=0.997621, upper whisker=0.998046}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.974388, lower quartile=0.981476, median=0.984214, upper quartile=0.986251, upper whisker=0.98858}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.985402, lower quartile=0.99072, median=0.992655, upper quartile=0.994307, upper whisker=0.996095}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.989457, lower quartile=0.991125, median=0.991736, upper quartile=0.992455, upper whisker=0.993119}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989754, lower quartile=0.993505, median=0.995026, upper quartile=0.99607, upper whisker=0.997314}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994176, lower quartile=0.996216, median=0.997007, upper quartile=0.997578, upper whisker=0.998244}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995369, lower quartile=0.996803, median=0.997339, upper quartile=0.997762, upper whisker=0.998235}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995606, lower quartile=0.996853, median=0.997286, upper quartile=0.997752, upper whisker=0.998188}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995521, lower quartile=0.996771, median=0.997243, upper quartile=0.997705, upper whisker=0.998168}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.975399, lower quartile=0.98071, median=0.98272, upper quartile=0.984267, upper whisker=0.986038}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\end{axis}\end{tikzpicture} \\[1mm]
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=500, m=30$}, legend columns=3,area legend,legend style={at={(0.5,-0.05)},anchor=north},area legend]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};

% 30.500-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.953467, lower quartile=0.968304, median=0.97377, upper quartile=0.978339, upper whisker=0.983305}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.94748, lower quartile=0.965203, median=0.972082, upper quartile=0.977246, upper whisker=0.983248}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.942449, lower quartile=0.949412, median=0.951977, upper quartile=0.954429, upper whisker=0.956919}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.957324, lower quartile=0.971022, median=0.976226, upper quartile=0.9803, upper whisker=0.984888}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976451, lower quartile=0.983252, median=0.985854, upper quartile=0.987908, upper whisker=0.990209}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979566, lower quartile=0.984627, median=0.986615, upper quartile=0.98812, upper whisker=0.989851}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.980546, lower quartile=0.984691, median=0.986131, upper quartile=0.987467, upper whisker=0.988848}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978625, lower quartile=0.983407, median=0.985134, upper quartile=0.986601, upper whisker=0.988191}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.906949, lower quartile=0.918664, median=0.922733, upper quartile=0.926842, upper whisker=0.930887}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.945452, lower quartile=0.964219, median=0.971103, upper quartile=0.976767, upper whisker=0.982994}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.927704, lower quartile=0.934492, median=0.936913, upper quartile=0.939782, upper whisker=0.942357}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.964633, lower quartile=0.975786, median=0.98021, upper quartile=0.983348, upper whisker=0.986992}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978271, lower quartile=0.98373, median=0.985877, upper quartile=0.987421, upper whisker=0.989257}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979326, lower quartile=0.983921, median=0.985604, upper quartile=0.986998, upper whisker=0.988528}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978539, lower quartile=0.983335, median=0.984894, upper quartile=0.986541, upper whisker=0.98814}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978539, lower quartile=0.983036, median=0.984685, upper quartile=0.98638, upper whisker=0.988003}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.889915, lower quartile=0.900217, median=0.904171, upper quartile=0.907445, upper whisker=0.911011}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.944779, lower quartile=0.964123, median=0.971271, upper quartile=0.977121, upper whisker=0.983565}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.916776, lower quartile=0.924547, median=0.926919, upper quartile=0.929831, upper whisker=0.932449}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.968003, lower quartile=0.978341, median=0.982364, upper quartile=0.985255, upper whisker=0.988703}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977612, lower quartile=0.982943, median=0.984935, upper quartile=0.986515, upper whisker=0.988268}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977708, lower quartile=0.982678, median=0.984511, upper quartile=0.98605, upper whisker=0.987732}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977865, lower quartile=0.982575, median=0.984287, upper quartile=0.985925, upper whisker=0.987564}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977674, lower quartile=0.982206, median=0.983936, upper quartile=0.98531, upper whisker=0.986859}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.88011, lower quartile=0.88889, median=0.892216, upper quartile=0.895303, upper whisker=0.898507}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 30.500-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.97836, lower quartile=0.985519, median=0.988255, upper quartile=0.990339, upper whisker=0.992742}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.972568, lower quartile=0.982308, median=0.986112, upper quartile=0.988951, upper whisker=0.992232}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.968127, lower quartile=0.972306, median=0.973643, upper quartile=0.97514, upper whisker=0.976534}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978442, lower quartile=0.985816, median=0.988665, upper quartile=0.99077, upper whisker=0.993227}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989664, lower quartile=0.992713, median=0.99393, upper quartile=0.994753, upper whisker=0.995768}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991489, lower quartile=0.993636, median=0.99442, upper quartile=0.995082, upper whisker=0.995803}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991716, lower quartile=0.993483, median=0.994121, upper quartile=0.994748, upper whisker=0.995367}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990871, lower quartile=0.992897, median=0.993579, upper quartile=0.994299, upper whisker=0.994996}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.946765, lower quartile=0.953895, median=0.95658, upper quartile=0.958886, upper whisker=0.961352}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.972963, lower quartile=0.982455, median=0.985832, upper quartile=0.988917, upper whisker=0.99214}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.95635, lower quartile=0.961553, median=0.963303, upper quartile=0.965026, upper whisker=0.966733}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983061, lower quartile=0.988837, median=0.991052, upper quartile=0.992723, upper whisker=0.994662}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990635, lower quartile=0.993066, median=0.994042, upper quartile=0.994775, upper whisker=0.995625}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991008, lower quartile=0.993119, median=0.99384, upper quartile=0.994532, upper whisker=0.995234}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990577, lower quartile=0.992784, median=0.993557, upper quartile=0.994289, upper whisker=0.995036}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990193, lower quartile=0.992459, median=0.993213, upper quartile=0.994009, upper whisker=0.994779}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.933779, lower quartile=0.940705, median=0.94311, upper quartile=0.945345, upper whisker=0.94766}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.973155, lower quartile=0.982618, median=0.986331, upper quartile=0.989151, upper whisker=0.992379}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.948414, lower quartile=0.95378, median=0.955568, upper quartile=0.957449, upper whisker=0.959282}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985316, lower quartile=0.990222, median=0.992148, upper quartile=0.993539, upper whisker=0.995194}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.9905, lower quartile=0.992801, median=0.993619, upper quartile=0.99434, upper whisker=0.995106}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990507, lower quartile=0.99259, median=0.99335, upper quartile=0.994101, upper whisker=0.994856}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990016, lower quartile=0.992236, median=0.993063, upper quartile=0.993767, upper whisker=0.99453}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989654, lower quartile=0.991875, median=0.992606, upper quartile=0.993389, upper whisker=0.994143}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.926084, lower quartile=0.932656, median=0.934946, upper quartile=0.937044, upper whisker=0.939238}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 30.500-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.988522, lower quartile=0.992364, median=0.993851, upper quartile=0.994931, upper whisker=0.996213}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.986913, lower quartile=0.991545, median=0.993415, upper quartile=0.994638, upper whisker=0.996163}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.985139, lower quartile=0.987052, median=0.987773, upper quartile=0.98849, upper whisker=0.9892}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988665, lower quartile=0.992635, median=0.994128, upper quartile=0.995317, upper whisker=0.996656}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994374, lower quartile=0.996115, median=0.996783, upper quartile=0.997313, upper whisker=0.997911}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99539, lower quartile=0.996591, median=0.997025, upper quartile=0.997398, upper whisker=0.9978}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995397, lower quartile=0.996412, median=0.996795, upper quartile=0.997179, upper whisker=0.99755}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99501, lower quartile=0.996194, median=0.996588, upper quartile=0.997002, upper whisker=0.997401}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.974465, lower quartile=0.977869, median=0.979149, upper quartile=0.980153, upper whisker=0.981295}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.986633, lower quartile=0.991329, median=0.993152, upper quartile=0.994514, upper whisker=0.996066}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.980121, lower quartile=0.982297, median=0.983041, upper quartile=0.983867, upper whisker=0.984632}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990727, lower quartile=0.993959, median=0.995183, upper quartile=0.996139, upper whisker=0.997225}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994745, lower quartile=0.996284, median=0.996843, upper quartile=0.997311, upper whisker=0.997824}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995061, lower quartile=0.99625, median=0.996678, upper quartile=0.99707, upper whisker=0.997479}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994876, lower quartile=0.996104, median=0.996528, upper quartile=0.996935, upper whisker=0.997347}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994826, lower quartile=0.996029, median=0.996466, upper quartile=0.996853, upper whisker=0.997262}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.968516, lower quartile=0.971776, median=0.972966, upper quartile=0.973989, upper whisker=0.975092}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.986193, lower quartile=0.991205, median=0.993125, upper quartile=0.994612, upper whisker=0.996272}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.976384, lower quartile=0.978748, median=0.979462, upper quartile=0.980403, upper whisker=0.981228}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991809, lower quartile=0.994737, median=0.995933, upper quartile=0.996707, upper whisker=0.997685}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994635, lower quartile=0.996017, median=0.996546, upper quartile=0.99696, upper whisker=0.997423}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994838, lower quartile=0.996006, median=0.996419, upper quartile=0.99683, upper whisker=0.997241}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994635, lower quartile=0.995922, median=0.996368, upper quartile=0.996785, upper whisker=0.997216}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994606, lower quartile=0.9957, median=0.996088, upper quartile=0.996502, upper whisker=0.996891}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.964789, lower quartile=0.967811, median=0.968903, upper quartile=0.969831, upper whisker=0.970809}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 

\legend{(1+1), Uniform $(\mu+1)$, $\mu$-Parallel (1+1), Inv. 2-Tournament, Inv. 3-Tournament, Inv. 4-Tournament, Inv. 6-Tournament, Inv. 10-Tournament, Inverse Elitist}
\end{axis}\end{tikzpicture}
}

==> figures/mknap-grouped-m5.tex <==
%!TEX root = ../main-twomax-telo.tex
{
\pgfplotsset{every axis/.append style={xtick=\empty,/pgf/number format/precision=3,
     /pgf/number format/fixed,ymax=1, boxplot/draw direction=y, enlarge x limits=0.01, ylabel={Normalized Fitness},set layers=axis on top}}
\pgfplotsset{every axis plot post/.append style={solid}}%

\noindent
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=100, m=5$}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};
% 5.100-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.960103, lower quartile=0.975219, median=0.980332, upper quartile=0.985337, upper whisker=0.99033}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.959675, lower quartile=0.975244, median=0.980918, upper quartile=0.985903, upper whisker=0.991192}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.97293, lower quartile=0.982376, median=0.985704, upper quartile=0.988889, upper whisker=0.99214}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.961637, lower quartile=0.976424, median=0.981995, upper quartile=0.986683, upper whisker=0.991805}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.964792, lower quartile=0.97885, median=0.983924, upper quartile=0.988311, upper whisker=0.993037}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969372, lower quartile=0.981814, median=0.986289, upper quartile=0.990163, upper whisker=0.994299}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972608, lower quartile=0.98381, median=0.987784, upper quartile=0.991425, upper whisker=0.995202}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975309, lower quartile=0.985059, median=0.988851, upper quartile=0.99215, upper whisker=0.995623}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.946248, lower quartile=0.958832, median=0.963498, upper quartile=0.967675, upper whisker=0.972073}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.960646, lower quartile=0.97574, median=0.981381, upper quartile=0.985993, upper whisker=0.991083}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.974404, lower quartile=0.983309, median=0.986082, upper quartile=0.989454, upper whisker=0.992527}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.962236, lower quartile=0.977339, median=0.982931, upper quartile=0.987652, upper whisker=0.992749}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.970018, lower quartile=0.98223, median=0.986506, upper quartile=0.990407, upper whisker=0.994466}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972852, lower quartile=0.98375, median=0.987701, upper quartile=0.991341, upper whisker=0.99513}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977258, lower quartile=0.986551, median=0.989684, upper quartile=0.992781, upper whisker=0.99587}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979146, lower quartile=0.987908, median=0.991133, upper quartile=0.993807, upper whisker=0.99673}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.942247, lower quartile=0.956115, median=0.960875, upper quartile=0.965529, upper whisker=0.970235}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.96078, lower quartile=0.975746, median=0.981243, upper quartile=0.98616, upper whisker=0.991305}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.975011, lower quartile=0.983364, median=0.986126, upper quartile=0.989163, upper whisker=0.992053}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.964686, lower quartile=0.979085, median=0.98436, upper quartile=0.988832, upper whisker=0.993684}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97095, lower quartile=0.982869, median=0.987118, upper quartile=0.991039, upper whisker=0.995084}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973668, lower quartile=0.98483, median=0.989084, upper quartile=0.992372, upper whisker=0.996077}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979411, lower quartile=0.98785, median=0.991021, upper quartile=0.993716, upper whisker=0.996583}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.981091, lower quartile=0.989281, median=0.992123, upper quartile=0.994785, upper whisker=0.997457}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.940265, lower quartile=0.95405, median=0.958902, upper quartile=0.96333, upper whisker=0.967955}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 5.100-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.981584, lower quartile=0.988716, median=0.991368, upper quartile=0.99355, upper whisker=0.995957}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.981382, lower quartile=0.988492, median=0.991189, upper quartile=0.993559, upper whisker=0.996071}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.988494, lower quartile=0.992492, median=0.993918, upper quartile=0.995241, upper whisker=0.996613}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.981921, lower quartile=0.989182, median=0.991752, upper quartile=0.994041, upper whisker=0.996454}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.984657, lower quartile=0.990619, median=0.992864, upper quartile=0.994635, upper whisker=0.996632}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.986326, lower quartile=0.991675, median=0.993652, upper quartile=0.995312, upper whisker=0.997073}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987117, lower quartile=0.992398, median=0.994198, upper quartile=0.995971, upper whisker=0.997756}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988764, lower quartile=0.993282, median=0.994978, upper quartile=0.996309, upper whisker=0.997813}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.974701, lower quartile=0.980851, median=0.983152, upper quartile=0.985391, upper whisker=0.987653}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.98117, lower quartile=0.988746, median=0.991504, upper quartile=0.993811, upper whisker=0.99634}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.988835, lower quartile=0.992797, median=0.994153, upper quartile=0.995502, upper whisker=0.99685}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983301, lower quartile=0.989825, median=0.992126, upper quartile=0.994185, upper whisker=0.996357}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985897, lower quartile=0.991606, median=0.993831, upper quartile=0.995456, upper whisker=0.997374}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987141, lower quartile=0.992339, median=0.994379, upper quartile=0.995948, upper whisker=0.99775}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989554, lower quartile=0.993586, median=0.995177, upper quartile=0.996511, upper whisker=0.997965}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990148, lower quartile=0.994204, median=0.995717, upper quartile=0.996968, upper whisker=0.998317}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.971584, lower quartile=0.978564, median=0.981091, upper quartile=0.983367, upper whisker=0.985748}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.98148, lower quartile=0.988758, median=0.991342, upper quartile=0.993652, upper whisker=0.996096}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.989181, lower quartile=0.992765, median=0.994054, upper quartile=0.995365, upper whisker=0.996645}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983146, lower quartile=0.989904, median=0.992668, upper quartile=0.994449, upper whisker=0.996713}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987063, lower quartile=0.99227, median=0.994254, upper quartile=0.995844, upper whisker=0.997621}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988405, lower quartile=0.993188, median=0.995003, upper quartile=0.996406, upper whisker=0.998004}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989649, lower quartile=0.994063, median=0.995736, upper quartile=0.997065, upper whisker=0.998558}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991644, lower quartile=0.995018, median=0.996211, upper quartile=0.997334, upper whisker=0.998475}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.970274, lower quartile=0.977433, median=0.97971, upper quartile=0.982211, upper whisker=0.984599}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 5.100-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.988982, lower quartile=0.993388, median=0.994913, upper quartile=0.996326, upper whisker=0.997793}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.988865, lower quartile=0.993238, median=0.994847, upper quartile=0.996259, upper whisker=0.997702}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.993507, lower quartile=0.995765, median=0.996489, upper quartile=0.997285, upper whisker=0.998033}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989256, lower quartile=0.993531, median=0.995023, upper quartile=0.996436, upper whisker=0.997882}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990528, lower quartile=0.994315, median=0.995678, upper quartile=0.996842, upper whisker=0.998101}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991206, lower quartile=0.994825, median=0.996142, upper quartile=0.997275, upper whisker=0.998499}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992043, lower quartile=0.995249, median=0.996407, upper quartile=0.997422, upper whisker=0.998499}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992964, lower quartile=0.995786, median=0.996702, upper quartile=0.997681, upper whisker=0.998628}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.985359, lower quartile=0.98926, median=0.990597, upper quartile=0.991876, upper whisker=0.993173}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.988562, lower quartile=0.993116, median=0.994762, upper quartile=0.996228, upper whisker=0.997768}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.994247, lower quartile=0.996041, median=0.996684, upper quartile=0.997436, upper whisker=0.998133}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989732, lower quartile=0.993818, median=0.995335, upper quartile=0.996555, upper whisker=0.997917}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991592, lower quartile=0.995033, median=0.996383, upper quartile=0.997366, upper whisker=0.998521}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992176, lower quartile=0.995384, median=0.996601, upper quartile=0.997552, upper whisker=0.998635}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993481, lower quartile=0.996164, median=0.997039, upper quartile=0.99796, upper whisker=0.998849}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99415, lower quartile=0.99654, median=0.99733, upper quartile=0.998161, upper whisker=0.998964}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.984492, lower quartile=0.988449, median=0.989886, upper quartile=0.991143, upper whisker=0.99249}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.988313, lower quartile=0.993076, median=0.994733, upper quartile=0.996284, upper whisker=0.997887}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.994029, lower quartile=0.996132, median=0.996845, upper quartile=0.997558, upper whisker=0.998265}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990572, lower quartile=0.994232, median=0.995531, upper quartile=0.996676, upper whisker=0.997887}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992128, lower quartile=0.995273, median=0.996308, upper quartile=0.997465, upper whisker=0.998545}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992795, lower quartile=0.995856, median=0.996868, upper quartile=0.99791, upper whisker=0.998925}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99413, lower quartile=0.996525, median=0.997361, upper quartile=0.99816, upper whisker=0.998976}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994702, lower quartile=0.996888, median=0.997693, upper quartile=0.99846, upper whisker=0.999243}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.984139, lower quartile=0.988031, median=0.989415, upper quartile=0.99064, upper whisker=0.991931}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 

\end{axis}\end{tikzpicture} \\[1mm]
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=250, m=5$}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};
% 5.250-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.958062, lower quartile=0.971385, median=0.976044, upper quartile=0.980525, upper whisker=0.985004}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.959223, lower quartile=0.972244, median=0.977111, upper quartile=0.981243, upper whisker=0.985666}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.96327, lower quartile=0.969328, median=0.971421, upper quartile=0.973755, upper whisker=0.975949}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.963296, lower quartile=0.974711, median=0.978581, upper quartile=0.982456, upper whisker=0.986327}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.970111, lower quartile=0.979679, median=0.983351, upper quartile=0.986537, upper whisker=0.989965}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972597, lower quartile=0.98162, median=0.984635, upper quartile=0.987715, upper whisker=0.990711}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974557, lower quartile=0.983088, median=0.98623, upper quartile=0.988859, upper whisker=0.991727}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976472, lower quartile=0.983978, median=0.986711, upper quartile=0.989042, upper whisker=0.991525}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.935611, lower quartile=0.945598, median=0.948824, upper quartile=0.95235, upper whisker=0.955698}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.961153, lower quartile=0.972875, median=0.977081, upper quartile=0.980967, upper whisker=0.984961}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.956209, lower quartile=0.962473, median=0.965265, upper quartile=0.967581, upper whisker=0.970133}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.965894, lower quartile=0.976816, median=0.980714, upper quartile=0.984246, upper whisker=0.987929}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972171, lower quartile=0.981664, median=0.985075, upper quartile=0.988043, upper whisker=0.991232}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974626, lower quartile=0.983492, median=0.986715, upper quartile=0.989409, upper whisker=0.992357}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978589, lower quartile=0.985316, median=0.987549, upper quartile=0.989805, upper whisker=0.992042}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978202, lower quartile=0.984809, median=0.987291, upper quartile=0.989361, upper whisker=0.991621}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.92903, lower quartile=0.938177, median=0.941511, upper quartile=0.944381, upper whisker=0.947482}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.959964, lower quartile=0.972703, median=0.977545, upper quartile=0.981526, upper whisker=0.985888}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.950311, lower quartile=0.957298, median=0.959608, upper quartile=0.9623, upper whisker=0.964729}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.968401, lower quartile=0.978561, median=0.982171, upper quartile=0.985358, upper whisker=0.988755}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973489, lower quartile=0.98241, median=0.985685, upper quartile=0.988401, upper whisker=0.991378}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975995, lower quartile=0.984254, median=0.98717, upper quartile=0.989815, upper whisker=0.992588}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979225, lower quartile=0.985586, median=0.987832, upper quartile=0.989846, upper whisker=0.991944}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978751, lower quartile=0.984879, median=0.987082, upper quartile=0.989148, upper whisker=0.991281}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.923246, lower quartile=0.931937, median=0.934839, upper quartile=0.937791, upper whisker=0.940713}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 5.250-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.982, lower quartile=0.987751, median=0.98974, upper quartile=0.991618, upper whisker=0.993548}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.98096, lower quartile=0.987067, median=0.9894, upper quartile=0.991213, upper whisker=0.993252}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.983878, lower quartile=0.986608, median=0.987556, upper quartile=0.988589, upper whisker=0.989578}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983875, lower quartile=0.988961, median=0.990667, upper quartile=0.992352, upper whisker=0.994045}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987169, lower quartile=0.991517, median=0.993128, upper quartile=0.994421, upper whisker=0.995862}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989688, lower quartile=0.992907, median=0.994139, upper quartile=0.995279, upper whisker=0.99646}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991237, lower quartile=0.994065, median=0.995026, upper quartile=0.996002, upper whisker=0.996962}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991697, lower quartile=0.994222, median=0.995041, upper quartile=0.995924, upper whisker=0.996772}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.9697, lower quartile=0.974488, median=0.976231, upper quartile=0.977856, upper whisker=0.979525}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.982379, lower quartile=0.98769, median=0.989588, upper quartile=0.991447, upper whisker=0.993317}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.97985, lower quartile=0.982861, median=0.983948, upper quartile=0.984967, upper whisker=0.986014}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985249, lower quartile=0.990029, median=0.991769, upper quartile=0.993267, upper whisker=0.994866}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988839, lower quartile=0.992644, median=0.994092, upper quartile=0.995315, upper whisker=0.996608}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990569, lower quartile=0.993912, median=0.995112, upper quartile=0.996141, upper whisker=0.997253}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992046, lower quartile=0.994635, median=0.995591, upper quartile=0.996405, upper whisker=0.997276}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992115, lower quartile=0.994434, median=0.995213, upper quartile=0.996008, upper whisker=0.996789}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.965368, lower quartile=0.970099, median=0.9718, upper quartile=0.973356, upper whisker=0.974965}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.981885, lower quartile=0.987581, median=0.989547, upper quartile=0.991468, upper whisker=0.99335}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.976057, lower quartile=0.979642, median=0.98082, upper quartile=0.982063, upper whisker=0.983266}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.986163, lower quartile=0.990721, median=0.992293, upper quartile=0.993781, upper whisker=0.995301}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989802, lower quartile=0.993369, median=0.994681, upper quartile=0.995825, upper whisker=0.997038}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991584, lower quartile=0.994455, median=0.995564, upper quartile=0.996378, upper whisker=0.997322}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99254, lower quartile=0.994795, median=0.99562, upper quartile=0.996314, upper whisker=0.997072}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991971, lower quartile=0.994265, median=0.995034, upper quartile=0.995806, upper whisker=0.996563}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.961272, lower quartile=0.965869, median=0.967545, upper quartile=0.969028, upper whisker=0.970543}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 5.250-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.990041, lower quartile=0.993242, median=0.994441, upper quartile=0.99545, upper whisker=0.996541}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.989526, lower quartile=0.993031, median=0.9943, upper quartile=0.995377, upper whisker=0.996548}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.991804, lower quartile=0.993477, median=0.994039, upper quartile=0.99471, upper whisker=0.995325}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990238, lower quartile=0.993646, median=0.994847, upper quartile=0.995936, upper whisker=0.997073}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993016, lower quartile=0.995405, median=0.996273, upper quartile=0.997093, upper whisker=0.997936}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994087, lower quartile=0.996171, median=0.996912, upper quartile=0.997573, upper whisker=0.998269}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995009, lower quartile=0.996753, median=0.997381, upper quartile=0.997918, upper whisker=0.998484}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995511, lower quartile=0.996932, median=0.997492, upper quartile=0.997893, upper whisker=0.998369}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.983937, lower quartile=0.98688, median=0.987928, upper quartile=0.988862, upper whisker=0.989845}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.989777, lower quartile=0.993174, median=0.994467, upper quartile=0.995441, upper whisker=0.996545}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.989738, lower quartile=0.991716, median=0.992392, upper quartile=0.993038, upper whisker=0.99368}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991534, lower quartile=0.99441, median=0.995462, upper quartile=0.996388, upper whisker=0.997369}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993977, lower quartile=0.99614, median=0.996889, upper quartile=0.997594, upper whisker=0.998314}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99494, lower quartile=0.996779, median=0.997395, upper quartile=0.998008, upper whisker=0.998616}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995708, lower quartile=0.997149, median=0.997654, upper quartile=0.998126, upper whisker=0.998614}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995717, lower quartile=0.997045, median=0.997536, upper quartile=0.99795, upper whisker=0.998398}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.982363, lower quartile=0.984968, median=0.985938, upper quartile=0.986824, upper whisker=0.987751}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.989296, lower quartile=0.992956, median=0.994256, upper quartile=0.995408, upper whisker=0.996615}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.988009, lower quartile=0.99024, median=0.991001, upper quartile=0.991762, upper whisker=0.992513}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992201, lower quartile=0.994906, median=0.995881, upper quartile=0.996737, upper whisker=0.997652}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994481, lower quartile=0.996475, median=0.997259, upper quartile=0.997821, upper whisker=0.998485}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995403, lower quartile=0.997065, median=0.997688, upper quartile=0.998188, upper whisker=0.998743}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995764, lower quartile=0.997155, median=0.997647, upper quartile=0.998084, upper whisker=0.998538}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99563, lower quartile=0.996955, median=0.997466, upper quartile=0.997891, upper whisker=0.998358}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.980385, lower quartile=0.983019, median=0.98395, upper quartile=0.984936, upper whisker=0.985892}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\end{axis}\end{tikzpicture} \\[1mm]
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=500, m=5$}, legend columns=3,area legend,legend style={at={(0.5,-0.05)},anchor=north}, area legend]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$\alpha=0.25$} (rel axis cs:0.5,0.01) node[above] {$\alpha=0.50$} (rel axis cs:0.833,0.01) node[above] {$\alpha=0.75$};
% 5.500-0.25
\addplot+ [orange,boxplot prepared={lower whisker=0.963981, lower quartile=0.973582, median=0.977361, upper quartile=0.980148, upper whisker=0.983401}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.965312, lower quartile=0.974458, median=0.977505, upper quartile=0.980597, upper whisker=0.983661}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.940745, lower quartile=0.946613, median=0.948617, upper quartile=0.950597, upper whisker=0.952558}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97002, lower quartile=0.97797, median=0.980861, upper quartile=0.983303, upper whisker=0.985964}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977232, lower quartile=0.983549, median=0.985938, upper quartile=0.987915, upper whisker=0.990085}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978971, lower quartile=0.98456, median=0.986529, upper quartile=0.988307, upper whisker=0.990127}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.980091, lower quartile=0.984434, median=0.986089, upper quartile=0.987523, upper whisker=0.989064}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97854, lower quartile=0.983104, median=0.984682, upper quartile=0.986226, upper whisker=0.987771}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.921797, lower quartile=0.92673, median=0.928683, upper quartile=0.930359, upper whisker=0.932151}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.964518, lower quartile=0.974255, median=0.977776, upper quartile=0.980829, upper whisker=0.984115}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.924311, lower quartile=0.930989, median=0.933059, upper quartile=0.935504, upper whisker=0.93775}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972518, lower quartile=0.980249, median=0.98314, upper quartile=0.985545, upper whisker=0.98807}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978375, lower quartile=0.984101, median=0.986193, upper quartile=0.987933, upper whisker=0.989845}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979414, lower quartile=0.984103, median=0.985703, upper quartile=0.987249, upper whisker=0.988804}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979014, lower quartile=0.983207, median=0.984727, upper quartile=0.986018, upper whisker=0.987418}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976492, lower quartile=0.981315, median=0.982887, upper quartile=0.984571, upper whisker=0.986167}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.901337, lower quartile=0.906531, median=0.908436, upper quartile=0.910316, upper whisker=0.912189}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.964954, lower quartile=0.974434, median=0.977844, upper quartile=0.980869, upper whisker=0.984083}] coordinates {}; % (6q+1) EA [B: 30000000]
\addplot+ [purple,boxplot prepared={lower whisker=0.913414, lower quartile=0.920327, median=0.922417, upper quartile=0.925004, upper whisker=0.927337}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974906, lower quartile=0.982138, median=0.984648, upper quartile=0.987017, upper whisker=0.989451}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977828, lower quartile=0.983413, median=0.985393, upper quartile=0.987215, upper whisker=0.989112}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977839, lower quartile=0.98275, median=0.984511, upper quartile=0.986099, upper whisker=0.987771}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976858, lower quartile=0.981556, median=0.983163, upper quartile=0.984692, upper whisker=0.986232}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974651, lower quartile=0.979619, median=0.981276, upper quartile=0.982934, upper whisker=0.984569}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.888047, lower quartile=0.893219, median=0.894915, upper quartile=0.896867, upper whisker=0.898666}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 

\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 5.500-0.50
\addplot+ [orange,boxplot prepared={lower whisker=0.983169, lower quartile=0.987867, median=0.989657, upper quartile=0.991079, upper whisker=0.992684}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.983543, lower quartile=0.987904, median=0.989484, upper quartile=0.990851, upper whisker=0.992294}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.967775, lower quartile=0.971294, median=0.972524, upper quartile=0.97373, upper whisker=0.974946}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.986187, lower quartile=0.989762, median=0.991193, upper quartile=0.992508, upper whisker=0.993874}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990157, lower quartile=0.992999, median=0.994036, upper quartile=0.994928, upper whisker=0.99589}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991375, lower quartile=0.993561, median=0.99437, upper quartile=0.995034, upper whisker=0.99577}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991445, lower quartile=0.993314, median=0.993999, upper quartile=0.994596, upper whisker=0.995234}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990531, lower quartile=0.992455, median=0.993113, upper quartile=0.99376, upper whisker=0.99441}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.956221, lower quartile=0.959968, median=0.961209, upper quartile=0.962479, upper whisker=0.963734}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.982813, lower quartile=0.987753, median=0.989555, upper quartile=0.991088, upper whisker=0.992744}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.957019, lower quartile=0.960897, median=0.962316, upper quartile=0.963717, upper whisker=0.965125}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987436, lower quartile=0.991078, median=0.9924, upper quartile=0.993566, upper whisker=0.994784}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990834, lower quartile=0.993255, median=0.994076, upper quartile=0.994916, upper whisker=0.995701}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.991048, lower quartile=0.993105, median=0.993818, upper quartile=0.994478, upper whisker=0.995156}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99045, lower quartile=0.992402, median=0.993114, upper quartile=0.993808, upper whisker=0.994504}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989341, lower quartile=0.991405, median=0.992126, upper quartile=0.992825, upper whisker=0.993527}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.942602, lower quartile=0.946893, median=0.948436, upper quartile=0.949919, upper whisker=0.951411}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.982609, lower quartile=0.987694, median=0.989517, upper quartile=0.991106, upper whisker=0.992744}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.949243, lower quartile=0.953531, median=0.955032, upper quartile=0.956575, upper whisker=0.95808}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988886, lower quartile=0.992053, median=0.993081, upper quartile=0.994186, upper whisker=0.995247}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99066, lower quartile=0.992909, median=0.993639, upper quartile=0.994483, upper whisker=0.995265}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.990509, lower quartile=0.992447, median=0.99312, upper quartile=0.993749, upper whisker=0.994397}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.989538, lower quartile=0.991492, median=0.992169, upper quartile=0.992846, upper whisker=0.993522}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.988001, lower quartile=0.990285, median=0.991029, upper quartile=0.991808, upper whisker=0.992566}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.933124, lower quartile=0.937851, median=0.939629, upper quartile=0.941176, upper whisker=0.942837}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 5.500-0.75
\addplot+ [orange,boxplot prepared={lower whisker=0.990544, lower quartile=0.993402, median=0.994408, upper quartile=0.995316, upper whisker=0.996251}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.990445, lower quartile=0.993301, median=0.994355, upper quartile=0.995223, upper whisker=0.996182}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.984407, lower quartile=0.9862, median=0.986715, upper quartile=0.987427, upper whisker=0.98804}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.992151, lower quartile=0.994465, median=0.995315, upper quartile=0.996058, upper whisker=0.996854}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994748, lower quartile=0.996293, median=0.996867, upper quartile=0.997339, upper whisker=0.99786}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995136, lower quartile=0.996485, median=0.996976, upper quartile=0.997412, upper whisker=0.99787}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.99524, lower quartile=0.996373, median=0.996755, upper quartile=0.997145, upper whisker=0.99753}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994744, lower quartile=0.995917, median=0.996338, upper quartile=0.996713, upper whisker=0.997108}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.978564, lower quartile=0.980194, median=0.980789, upper quartile=0.9813, upper whisker=0.981848}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.99042, lower quartile=0.993308, median=0.994375, upper quartile=0.995245, upper whisker=0.996205}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.979459, lower quartile=0.981591, median=0.98226, upper quartile=0.983049, upper whisker=0.983774}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993214, lower quartile=0.995307, median=0.996044, upper quartile=0.996723, upper whisker=0.997415}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995258, lower quartile=0.996542, median=0.997008, upper quartile=0.997403, upper whisker=0.997827}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.995006, lower quartile=0.996242, median=0.996655, upper quartile=0.997073, upper whisker=0.997478}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994794, lower quartile=0.99591, median=0.996321, upper quartile=0.996657, upper whisker=0.997027}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994163, lower quartile=0.995359, median=0.995761, upper quartile=0.996159, upper whisker=0.996559}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.972138, lower quartile=0.973969, median=0.974556, upper quartile=0.975191, upper whisker=0.975796}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.99054, lower quartile=0.993331, median=0.994357, upper quartile=0.995317, upper whisker=0.996305}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.976055, lower quartile=0.97813, median=0.978876, upper quartile=0.979642, upper whisker=0.98038}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993916, lower quartile=0.995748, median=0.996403, upper quartile=0.996973, upper whisker=0.997582}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994971, lower quartile=0.996261, median=0.996741, upper quartile=0.997123, upper whisker=0.997554}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994708, lower quartile=0.995912, median=0.99631, upper quartile=0.996721, upper whisker=0.997125}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.994385, lower quartile=0.995463, median=0.995826, upper quartile=0.996192, upper whisker=0.996556}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.993609, lower quartile=0.994778, median=0.995186, upper quartile=0.995598, upper whisker=0.996006}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.967769, lower quartile=0.969644, median=0.97026, upper quartile=0.970966, upper whisker=0.971612}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 

\legend{(1+1), Uniform $(\mu+1)$, $\mu$-Parallel (1+1), Inv. 2-Tournament, Inv. 3-Tournament, Inv. 4-Tournament, Inv. 6-Tournament, Inv. 10-Tournament, Inverse Elitist}
\end{axis}\end{tikzpicture}
}

==> figures/mknap-grouped-n.tex <==
%!TEX root = ../main-twomax-tevc.tex
{
\pgfplotsset{every axis/.append style={xtick=\empty,/pgf/number format/precision=3,
     /pgf/number format/fixed,ymax=1, boxplot/draw direction=y, enlarge x limits=0.01, ylabel={Normalized Fitness},set layers=axis on top}}
\pgfplotsset{every axis plot post/.append style={solid}}%

\noindent
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=100$}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$m=5$} (rel axis cs:0.5,0.01) node[above] {$m=10$} (rel axis cs:0.833,0.01) node[above] {$m=30$};

% 100.5
\addplot+ [orange,boxplot prepared={lower whisker=0.968684, lower quartile=0.984153, median=0.991233, upper quartile=0.994499, upper whisker=0.999542}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.969768, lower quartile=0.984597, median=0.991176, upper quartile=0.994491, upper whisker=0.999411}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.977729, lower quartile=0.988821, median=0.994038, upper quartile=0.99623, upper whisker=0.999666}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.971248, lower quartile=0.985312, median=0.991643, upper quartile=0.994727, upper whisker=0.999431}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973902, lower quartile=0.986819, median=0.992713, upper quartile=0.995453, upper whisker=0.999616}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978556, lower quartile=0.988969, median=0.993627, upper quartile=0.995944, upper whisker=0.999431}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.980823, lower quartile=0.990148, median=0.99421, upper quartile=0.996376, upper whisker=0.99948}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.982611, lower quartile=0.991017, median=0.994909, upper quartile=0.996686, upper whisker=0.999515}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.938872, lower quartile=0.967669, median=0.983186, upper quartile=0.989375, upper whisker=0.997269}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.969258, lower quartile=0.984408, median=0.991263, upper quartile=0.994521, upper whisker=0.999439}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.978751, lower quartile=0.98933, median=0.994351, upper quartile=0.996409, upper whisker=0.999833}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.9729, lower quartile=0.986176, median=0.992046, upper quartile=0.995041, upper whisker=0.999448}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978202, lower quartile=0.98901, median=0.993749, upper quartile=0.996219, upper whisker=0.999804}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.98002, lower quartile=0.989864, median=0.994309, upper quartile=0.996482, upper whisker=0.999702}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.983505, lower quartile=0.991588, median=0.995192, upper quartile=0.99698, upper whisker=0.999666}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985785, lower quartile=0.992696, median=0.995789, upper quartile=0.99731, upper whisker=0.999616}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.934259, lower quartile=0.965529, median=0.981098, upper quartile=0.988523, upper whisker=0.996247}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.970218, lower quartile=0.984703, median=0.991159, upper quartile=0.99441, upper whisker=0.999118}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.97818, lower quartile=0.989139, median=0.994273, upper quartile=0.996473, upper whisker=1}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974851, lower quartile=0.987079, median=0.992569, upper quartile=0.995269, upper whisker=0.999314}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.979624, lower quartile=0.989622, median=0.994249, upper quartile=0.996304, upper whisker=0.999627}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.982651, lower quartile=0.991136, median=0.994917, upper quartile=0.996798, upper whisker=0.999627}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.985416, lower quartile=0.992574, median=0.995711, upper quartile=0.997351, upper whisker=0.999702}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.987422, lower quartile=0.993609, median=0.996308, upper quartile=0.997735, upper whisker=0.999788}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.92909, lower quartile=0.96333, median=0.979736, upper quartile=0.988107, upper whisker=0.995709}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 100.10
\addplot+ [orange,boxplot prepared={lower whisker=0.953204, lower quartile=0.976698, median=0.98675, upper quartile=0.992396, upper whisker=1}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.954227, lower quartile=0.977234, median=0.986895, upper quartile=0.992594, upper whisker=1}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.969036, lower quartile=0.984642, median=0.991366, upper quartile=0.995419, upper whisker=1}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.957029, lower quartile=0.978466, median=0.987525, upper quartile=0.992769, upper whisker=0.999901}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.963072, lower quartile=0.981531, median=0.989161, upper quartile=0.993852, upper whisker=1}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.965496, lower quartile=0.982991, median=0.990661, upper quartile=0.994721, upper whisker=1}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969825, lower quartile=0.985033, median=0.99184, upper quartile=0.995315, upper whisker=1}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.971759, lower quartile=0.986258, median=0.992669, upper quartile=0.995942, upper whisker=1}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.921762, lower quartile=0.959213, median=0.976926, upper quartile=0.987064, upper whisker=0.99898}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.956186, lower quartile=0.977944, median=0.987424, upper quartile=0.992479, upper whisker=0.999686}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.971506, lower quartile=0.985654, median=0.992112, upper quartile=0.99577, upper whisker=1}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.960106, lower quartile=0.980076, median=0.988694, upper quartile=0.993409, upper whisker=1}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.966903, lower quartile=0.983489, median=0.990801, upper quartile=0.994683, upper whisker=1}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969531, lower quartile=0.985091, median=0.991835, upper quartile=0.995477, upper whisker=1}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973476, lower quartile=0.987067, median=0.99312, upper quartile=0.996149, upper whisker=1}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976116, lower quartile=0.988408, median=0.993976, upper quartile=0.996618, upper whisker=1}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.914599, lower quartile=0.956602, median=0.975356, upper quartile=0.986145, upper whisker=0.997609}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.954867, lower quartile=0.977503, median=0.987134, upper quartile=0.992659, upper whisker=1}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.971098, lower quartile=0.985874, median=0.992282, upper quartile=0.99579, upper whisker=1}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.962162, lower quartile=0.980966, median=0.988859, upper quartile=0.993511, upper whisker=0.99972}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.968573, lower quartile=0.984423, median=0.991309, upper quartile=0.995115, upper whisker=1}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972133, lower quartile=0.986229, median=0.992617, upper quartile=0.995772, upper whisker=1}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975571, lower quartile=0.988198, median=0.994081, upper quartile=0.996685, upper whisker=1}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978575, lower quartile=0.989636, median=0.994651, upper quartile=0.997073, upper whisker=1}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.911979, lower quartile=0.955356, median=0.973819, upper quartile=0.985514, upper whisker=0.996372}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 100.30
\addplot+ [orange,boxplot prepared={lower whisker=0.956635, lower quartile=0.978008, median=0.987798, upper quartile=0.992552, upper whisker=0.999518}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.955332, lower quartile=0.977545, median=0.98753, upper quartile=0.992393, upper whisker=0.999518}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.970801, lower quartile=0.985794, median=0.993004, upper quartile=0.995941, upper whisker=1}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.956115, lower quartile=0.977941, median=0.987749, upper quartile=0.992743, upper whisker=1}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.962402, lower quartile=0.981329, median=0.989778, upper quartile=0.994087, upper whisker=1}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.966705, lower quartile=0.983462, median=0.991077, upper quartile=0.994761, upper whisker=1}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.968183, lower quartile=0.984529, median=0.992179, upper quartile=0.995429, upper whisker=1}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.970994, lower quartile=0.985862, median=0.992815, upper quartile=0.995779, upper whisker=1}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.926298, lower quartile=0.962987, median=0.978931, upper quartile=0.987637, upper whisker=0.999295}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.955912, lower quartile=0.977724, median=0.987742, upper quartile=0.992701, upper whisker=1}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.973162, lower quartile=0.986774, median=0.993935, upper quartile=0.996318, upper whisker=1}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.958032, lower quartile=0.979174, median=0.98846, upper quartile=0.99329, upper whisker=1}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.965864, lower quartile=0.983256, median=0.991257, upper quartile=0.994851, upper whisker=1}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969949, lower quartile=0.985198, median=0.992252, upper quartile=0.995373, upper whisker=1}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97215, lower quartile=0.986477, median=0.993565, upper quartile=0.996076, upper whisker=1}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974938, lower quartile=0.987804, median=0.994063, upper quartile=0.996432, upper whisker=1}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.922556, lower quartile=0.960646, median=0.976671, upper quartile=0.986446, upper whisker=0.998039}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.955181, lower quartile=0.977441, median=0.987353, upper quartile=0.992443, upper whisker=0.999518}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.975282, lower quartile=0.987755, median=0.994149, upper quartile=0.996494, upper whisker=1}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.959396, lower quartile=0.98001, median=0.989337, upper quartile=0.99382, upper whisker=1}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.967934, lower quartile=0.984232, median=0.99193, upper quartile=0.995302, upper whisker=1}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97214, lower quartile=0.986376, median=0.992991, upper quartile=0.995885, upper whisker=1}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975233, lower quartile=0.987942, median=0.994341, upper quartile=0.996491, upper whisker=1}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977436, lower quartile=0.989115, median=0.994871, upper quartile=0.996926, upper whisker=1}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.921031, lower quartile=0.959193, median=0.975614, upper quartile=0.985832, upper whisker=0.998643}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\end{axis}\end{tikzpicture} \\[1mm]
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=250$}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$m=5$} (rel axis cs:0.5,0.01) node[above] {$m=10$} (rel axis cs:0.833,0.01) node[above] {$m=30$};
	
% 250.5
\addplot+ [orange,boxplot prepared={lower whisker=0.96087, lower quartile=0.980416, median=0.989682, upper quartile=0.99356, upper whisker=0.998865}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.962498, lower quartile=0.980985, median=0.989337, upper quartile=0.993348, upper whisker=0.998558}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.962426, lower quartile=0.97375, median=0.987556, upper quartile=0.993478, upper whisker=0.997608}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.964832, lower quartile=0.982323, median=0.990571, upper quartile=0.994041, upper whisker=0.999045}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972775, lower quartile=0.986414, median=0.992982, upper quartile=0.995686, upper whisker=0.99905}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974427, lower quartile=0.987591, median=0.994039, upper quartile=0.996409, upper whisker=0.999139}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976512, lower quartile=0.988772, median=0.994965, upper quartile=0.996966, upper whisker=0.999466}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977063, lower quartile=0.98904, median=0.995035, upper quartile=0.997047, upper whisker=0.999379}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.932827, lower quartile=0.952334, median=0.976231, upper quartile=0.986882, upper whisker=0.994297}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.961669, lower quartile=0.98072, median=0.989501, upper quartile=0.993535, upper whisker=0.998022}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.956209, lower quartile=0.967576, median=0.983948, upper quartile=0.991719, upper whisker=0.995771}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.968295, lower quartile=0.984093, median=0.991717, upper quartile=0.994744, upper whisker=0.998998}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975337, lower quartile=0.987929, median=0.994004, upper quartile=0.996342, upper whisker=0.999379}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977458, lower quartile=0.989142, median=0.995009, upper quartile=0.997022, upper whisker=0.999586}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978589, lower quartile=0.989804, median=0.995555, upper quartile=0.997295, upper whisker=0.99968}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977795, lower quartile=0.98936, median=0.995215, upper quartile=0.997109, upper whisker=0.99991}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.919754, lower quartile=0.944381, median=0.9718, upper quartile=0.984971, upper whisker=0.990592}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.963303, lower quartile=0.98128, median=0.989455, upper quartile=0.993329, upper whisker=0.998269}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.950311, lower quartile=0.962297, median=0.98082, upper quartile=0.990242, upper whisker=0.995206}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.970523, lower quartile=0.985287, median=0.99222, upper quartile=0.995214, upper whisker=0.999152}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975681, lower quartile=0.988273, median=0.994557, upper quartile=0.996748, upper whisker=0.999353}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978482, lower quartile=0.989738, median=0.995406, upper quartile=0.997244, upper whisker=0.999703}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978803, lower quartile=0.989839, median=0.995581, upper quartile=0.997269, upper whisker=0.999533}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977386, lower quartile=0.989145, median=0.995048, upper quartile=0.997044, upper whisker=0.99925}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.91636, lower quartile=0.937791, median=0.967545, upper quartile=0.983026, upper whisker=0.98798}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 250.10
\addplot+ [orange,boxplot prepared={lower whisker=0.948067, lower quartile=0.974204, median=0.986022, upper quartile=0.991701, upper whisker=0.998136}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.950037, lower quartile=0.974766, median=0.985942, upper quartile=0.991629, upper whisker=0.997065}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.962457, lower quartile=0.974931, median=0.986919, upper quartile=0.993329, upper whisker=0.996912}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.955106, lower quartile=0.97721, median=0.987385, upper quartile=0.992292, upper whisker=0.997668}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.968983, lower quartile=0.984396, median=0.99158, upper quartile=0.994922, upper whisker=0.999353}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972589, lower quartile=0.986633, median=0.993373, upper quartile=0.996073, upper whisker=0.999153}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975993, lower quartile=0.988378, median=0.994454, upper quartile=0.996658, upper whisker=0.999075}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976056, lower quartile=0.988381, median=0.994547, upper quartile=0.996761, upper whisker=0.999153}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.910096, lower quartile=0.949016, median=0.971713, upper quartile=0.984672, upper whisker=0.991969}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.949614, lower quartile=0.974793, median=0.985884, upper quartile=0.991631, upper whisker=0.997204}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.956667, lower quartile=0.969151, median=0.98341, upper quartile=0.991679, upper whisker=0.995911}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.960872, lower quartile=0.980378, median=0.988876, upper quartile=0.993477, upper whisker=0.998519}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97218, lower quartile=0.986366, median=0.993148, upper quartile=0.99592, upper whisker=0.998968}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976008, lower quartile=0.988391, median=0.994424, upper quartile=0.996753, upper whisker=0.999173}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977262, lower quartile=0.989053, median=0.994894, upper quartile=0.997014, upper whisker=0.999166}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977751, lower quartile=0.988681, median=0.994632, upper quartile=0.996861, upper whisker=0.999244}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.901179, lower quartile=0.943396, median=0.968337, upper quartile=0.983006, upper whisker=0.990783}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.950146, lower quartile=0.97492, median=0.985905, upper quartile=0.991517, upper whisker=0.997349}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.950391, lower quartile=0.964479, median=0.980429, upper quartile=0.990325, upper whisker=0.994549}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.963112, lower quartile=0.981592, median=0.990027, upper quartile=0.993987, upper whisker=0.998198}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973292, lower quartile=0.98711, median=0.993712, upper quartile=0.996336, upper whisker=0.998942}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977972, lower quartile=0.989322, median=0.994784, upper quartile=0.996948, upper whisker=0.999263}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977639, lower quartile=0.98924, median=0.994955, upper quartile=0.997104, upper whisker=0.999349}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976641, lower quartile=0.98868, median=0.994561, upper quartile=0.996844, upper whisker=0.999267}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.899532, lower quartile=0.93788, median=0.964574, upper quartile=0.981483, upper whisker=0.988236}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 250.30
\addplot+ [orange,boxplot prepared={lower whisker=0.95017, lower quartile=0.975212, median=0.986364, upper quartile=0.991978, upper whisker=0.997928}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.949532, lower quartile=0.974552, median=0.985445, upper quartile=0.991707, upper whisker=0.998124}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.968568, lower quartile=0.977461, median=0.988569, upper quartile=0.994012, upper whisker=0.997885}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.953344, lower quartile=0.976437, median=0.986652, upper quartile=0.991836, upper whisker=0.998114}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969312, lower quartile=0.98487, median=0.991972, upper quartile=0.995258, upper whisker=0.998813}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974159, lower quartile=0.987364, median=0.993534, upper quartile=0.996226, upper whisker=0.999021}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977365, lower quartile=0.988759, median=0.994495, upper quartile=0.996636, upper whisker=0.999451}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976319, lower quartile=0.988485, median=0.994479, upper quartile=0.996727, upper whisker=0.999574}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.900314, lower quartile=0.948885, median=0.970332, upper quartile=0.983288, upper whisker=0.993337}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.948215, lower quartile=0.973993, median=0.984707, upper quartile=0.991207, upper whisker=0.997901}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.961456, lower quartile=0.972338, median=0.98541, upper quartile=0.992404, upper whisker=0.996338}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.960197, lower quartile=0.97995, median=0.988196, upper quartile=0.993211, upper whisker=0.998453}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974201, lower quartile=0.987251, median=0.993375, upper quartile=0.99608, upper whisker=0.999227}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977316, lower quartile=0.988931, median=0.994575, upper quartile=0.996722, upper whisker=0.99944}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977983, lower quartile=0.98927, median=0.994894, upper quartile=0.996965, upper whisker=0.999287}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977228, lower quartile=0.988855, median=0.994605, upper quartile=0.996839, upper whisker=0.999307}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.885536, lower quartile=0.942422, median=0.966579, upper quartile=0.981487, upper whisker=0.990691}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.948905, lower quartile=0.974322, median=0.984994, upper quartile=0.991308, upper whisker=0.998608}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.957094, lower quartile=0.96797, median=0.982507, upper quartile=0.991129, upper whisker=0.995622}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.963075, lower quartile=0.981592, median=0.989753, upper quartile=0.994014, upper whisker=0.999206}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975521, lower quartile=0.988063, median=0.993953, upper quartile=0.996427, upper whisker=0.999313}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978004, lower quartile=0.989326, median=0.994649, upper quartile=0.996887, upper whisker=0.999347}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.978517, lower quartile=0.989218, median=0.994874, upper quartile=0.996912, upper whisker=0.999851}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977859, lower quartile=0.988853, median=0.99457, upper quartile=0.996843, upper whisker=0.999351}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.87491, lower quartile=0.938328, median=0.963541, upper quartile=0.98072, upper whisker=0.988841}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\end{axis}\end{tikzpicture} \\[1mm]
\begin{tikzpicture}\begin{axis}[width=1\linewidth,height=\boxplotheight,title={$n=500$}, legend columns=10,area legend,legend style={
at={(0.5,-0.05)},
anchor=north}]
\draw[gray!50!black,dotted] (26,1) -- (26,0) (52,1)--(52,0);
\draw (rel axis cs:0.166,0.01) node[above] {$m=5$} (rel axis cs:0.5,0.01) node[above] {$m=10$} (rel axis cs:0.833,0.01) node[above] {$m=30$};

% 500.5
\addplot+ [orange,boxplot prepared={lower whisker=0.960304, lower quartile=0.980126, median=0.989636, upper quartile=0.993561, upper whisker=0.997662}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.961481, lower quartile=0.980558, median=0.98947, upper quartile=0.993434, upper whisker=0.997465}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.940745, lower quartile=0.950594, median=0.972524, upper quartile=0.986203, upper whisker=0.989712}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.966432, lower quartile=0.983282, median=0.99116, upper quartile=0.994561, upper whisker=0.997974}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975153, lower quartile=0.987836, median=0.993988, upper quartile=0.996343, upper whisker=0.998628}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976351, lower quartile=0.988289, median=0.994336, upper quartile=0.996512, upper whisker=0.998546}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977746, lower quartile=0.987519, median=0.993999, upper quartile=0.996374, upper whisker=0.998369}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976862, lower quartile=0.986223, median=0.993113, upper quartile=0.995925, upper whisker=0.997899}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.920269, lower quartile=0.930352, median=0.961209, upper quartile=0.980194, upper whisker=0.983287}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.962124, lower quartile=0.980753, median=0.989521, upper quartile=0.993465, upper whisker=0.997458}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.924311, lower quartile=0.935503, median=0.962316, upper quartile=0.981592, upper whisker=0.987406}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.971208, lower quartile=0.985521, median=0.992373, upper quartile=0.995423, upper whisker=0.998391}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975028, lower quartile=0.987891, median=0.994025, upper quartile=0.996556, upper whisker=0.998607}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975776, lower quartile=0.987247, median=0.993817, upper quartile=0.996253, upper whisker=0.998289}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975044, lower quartile=0.986017, median=0.993114, upper quartile=0.995913, upper whisker=0.997825}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974567, lower quartile=0.98457, median=0.992126, upper quartile=0.99536, upper whisker=0.997522}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.901337, lower quartile=0.910314, median=0.948436, upper quartile=0.973971, upper whisker=0.977921}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.962317, lower quartile=0.980774, median=0.98948, upper quartile=0.993521, upper whisker=0.997616}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.913414, lower quartile=0.924999, median=0.955032, upper quartile=0.978131, upper whisker=0.982732}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97367, lower quartile=0.986954, median=0.99306, upper quartile=0.995816, upper whisker=0.998844}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974305, lower quartile=0.987207, median=0.993618, upper quartile=0.996273, upper whisker=0.998457}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.971819, lower quartile=0.986098, median=0.99312, upper quartile=0.995912, upper whisker=0.997956}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.976387, lower quartile=0.984685, median=0.992169, upper quartile=0.995465, upper whisker=0.997718}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973259, lower quartile=0.982933, median=0.991029, upper quartile=0.994778, upper whisker=0.997135}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.885798, lower quartile=0.896866, median=0.939629, upper quartile=0.969644, upper whisker=0.97352}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 500.10
\addplot+ [orange,boxplot prepared={lower whisker=0.952786, lower quartile=0.976477, median=0.986819, upper quartile=0.992398, upper whisker=0.997349}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.952118, lower quartile=0.975766, median=0.98634, upper quartile=0.991811, upper whisker=0.997256}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.938477, lower quartile=0.949305, median=0.971034, upper quartile=0.985774, upper whisker=0.992226}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.960144, lower quartile=0.979626, median=0.988746, upper quartile=0.993215, upper whisker=0.998002}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972947, lower quartile=0.986713, median=0.993223, upper quartile=0.995981, upper whisker=0.998659}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974544, lower quartile=0.9876, median=0.993925, upper quartile=0.996332, upper whisker=0.998423}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975847, lower quartile=0.986859, median=0.993553, upper quartile=0.996288, upper whisker=0.998238}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974344, lower quartile=0.985789, median=0.992774, upper quartile=0.995834, upper whisker=0.998075}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.896884, lower quartile=0.924619, median=0.956856, upper quartile=0.978407, upper whisker=0.982341}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.952097, lower quartile=0.975974, median=0.986313, upper quartile=0.991982, upper whisker=0.997709}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.92373, lower quartile=0.93474, median=0.960847, upper quartile=0.981331, upper whisker=0.987652}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.965719, lower quartile=0.982839, median=0.990663, upper quartile=0.994337, upper whisker=0.998697}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97371, lower quartile=0.98701, median=0.993461, upper quartile=0.996113, upper whisker=0.998495}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975872, lower quartile=0.986439, median=0.993296, upper quartile=0.996118, upper whisker=0.998176}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97378, lower quartile=0.9856, median=0.992736, upper quartile=0.995828, upper whisker=0.998228}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974251, lower quartile=0.984384, median=0.991899, upper quartile=0.995443, upper whisker=0.998022}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.893206, lower quartile=0.905589, median=0.943873, upper quartile=0.972292, upper whisker=0.976862}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.952105, lower quartile=0.975757, median=0.986135, upper quartile=0.991751, upper whisker=0.997184}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.912645, lower quartile=0.925286, median=0.953521, upper quartile=0.977962, upper whisker=0.983525}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.968944, lower quartile=0.98458, median=0.991568, upper quartile=0.995029, upper whisker=0.998417}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.971709, lower quartile=0.98616, median=0.993123, upper quartile=0.995895, upper whisker=0.998358}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972517, lower quartile=0.985353, median=0.992694, upper quartile=0.995786, upper whisker=0.998224}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973696, lower quartile=0.984275, median=0.991939, upper quartile=0.995409, upper whisker=0.997966}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.972803, lower quartile=0.982957, median=0.991015, upper quartile=0.994922, upper whisker=0.997381}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.881584, lower quartile=0.893208, median=0.935429, upper quartile=0.968222, upper whisker=0.973235}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\addplot+ [opacity=0,boxplot prepared={lower whisker=1, lower quartile=1, median=1, upper quartile=1, upper whisker=1}] coordinates {}; % spacer 

% 500.30
\addplot+ [orange,boxplot prepared={lower whisker=0.955726, lower quartile=0.977766, median=0.988021, upper quartile=0.992802, upper whisker=0.997777}] coordinates {}; % (1+1) EA [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.951799, lower quartile=0.975832, median=0.985994, upper quartile=0.991864, upper whisker=0.997967}] coordinates {}; % (2q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.942449, lower quartile=0.954423, median=0.973643, upper quartile=0.987053, upper whisker=0.991508}] coordinates {}; % 2q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.958911, lower quartile=0.979388, median=0.988508, upper quartile=0.993042, upper whisker=0.998049}] coordinates {}; % 2-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975095, lower quartile=0.987717, median=0.993767, upper quartile=0.996214, upper whisker=0.998922}] coordinates {}; % 3-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975295, lower quartile=0.988075, median=0.994392, upper quartile=0.996622, upper whisker=0.998823}] coordinates {}; % 4-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977613, lower quartile=0.987463, median=0.994115, upper quartile=0.99643, upper whisker=0.998846}] coordinates {}; % 6-IT (2q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974932, lower quartile=0.9866, median=0.993579, upper quartile=0.996207, upper whisker=0.998697}] coordinates {}; % 10-IT (2q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.884657, lower quartile=0.926834, median=0.95658, upper quartile=0.977878, upper whisker=0.983501}] coordinates {}; % InvElitist (2q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.951279, lower quartile=0.975401, median=0.985641, upper quartile=0.991756, upper whisker=0.997761}] coordinates {}; % (4q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.923936, lower quartile=0.939777, median=0.963303, upper quartile=0.982297, upper whisker=0.987756}] coordinates {}; % 4q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.965538, lower quartile=0.982737, median=0.99078, upper quartile=0.994354, upper whisker=0.998371}] coordinates {}; % 2-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973941, lower quartile=0.987323, median=0.993991, upper quartile=0.996347, upper whisker=0.998535}] coordinates {}; % 3-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973963, lower quartile=0.986993, median=0.993839, upper quartile=0.996261, upper whisker=0.998423}] coordinates {}; % 4-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977103, lower quartile=0.986541, median=0.993559, upper quartile=0.996141, upper whisker=0.998292}] coordinates {}; % 6-IT (4q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.97674, lower quartile=0.98638, median=0.993213, upper quartile=0.996031, upper whisker=0.998016}] coordinates {}; % 10-IT (4q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.878851, lower quartile=0.907426, median=0.94311, upper quartile=0.971781, upper whisker=0.977835}] coordinates {}; % InvElitist (4q+1) [B: 30000000] 
\addplot+ [red,boxplot prepared={lower whisker=0.951791, lower quartile=0.975719, median=0.986064, upper quartile=0.991801, upper whisker=0.997262}] coordinates {}; % (6q+1) EA [B: 30000000] 
\addplot+ [purple,boxplot prepared={lower whisker=0.916776, lower quartile=0.92983, median=0.955568, upper quartile=0.978751, upper whisker=0.983965}] coordinates {}; % 6q-Parallel (1+1) EA [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.969382, lower quartile=0.984767, median=0.991863, upper quartile=0.995083, upper whisker=0.998331}] coordinates {}; % 2-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.973379, lower quartile=0.986515, median=0.993601, upper quartile=0.996044, upper whisker=0.998597}] coordinates {}; % 3-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.977042, lower quartile=0.986048, median=0.993349, upper quartile=0.996019, upper whisker=0.998361}] coordinates {}; % 4-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.975312, lower quartile=0.985919, median=0.993063, upper quartile=0.995931, upper whisker=0.998229}] coordinates {}; % 6-IT (6q+1) [B: 30000000] 
\addplot+ [cyan,boxplot prepared={lower whisker=0.974828, lower quartile=0.985309, median=0.992606, upper quartile=0.995702, upper whisker=0.9978}] coordinates {}; % 10-IT (6q+1) [B: 30000000] 
\addplot+ [blue,boxplot prepared={lower whisker=0.870981, lower quartile=0.895303, median=0.934946, upper quartile=0.967813, upper whisker=0.9741}] coordinates {}; % InvElitist (6q+1) [B: 30000000] 
\legend{(1+1), $(\mu+1)$, $\mu$-Parallel (1+1), 2-IT, 3-IT, 4-IT, 6-IT, 10-IT, InvElitist $(\mu+1)$}
\end{axis}\end{tikzpicture}
}

==> figures/sufpar-n1000-time.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\def\dataTSV{\plotdatapath{sufpar-n1000t-both-u.tsv}}
\pgfplotstableread[col sep=tab]{\dataTSV}{\databoth}
\def\dataTSV{\plotdatapath{sufpar-n1000t-best-u.tsv}}
\pgfplotstableread[col sep=tab]{\dataTSV}{\databest}
\def\dataTSV{\plotdatapath{sufpar-n1000t-local-u.tsv}}
\pgfplotstableread[col sep=tab]{\dataTSV}{\dataloc}

% --best --lorder --limit '(100+1)_EA' '(100+1)_2-IT' '(100+1)_4-IT' '(100+1)_6-IT' '(100+1)_10-IT' '(50+1)_EA' '(50+1)_2-IT' '(50+1)_4-IT' '(50+1)_6-IT' '(50+1)_10-IT'
% 1: (100+1)_EA              5:    (50+1)_EA           9: (2000+1)_EA
% 2: (100+1)_2-IT            6:    (50+1)_2-IT        10: (2000+1)_2-IT
% 3: (100+1)_6-IT            7:    (50+1)_6-IT        11: (2000+1)_6-IT
% 4: (100+1)_10-IT           8:    (50+1)_10-IT       12: (2000+1)_10-IT

\begin{axis}[
width=0.75\linewidth,
height=0.40\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west},
legend columns=1,
xmode=log,
xlabel={Time (Iterations)},
ylabel={Proportion of Runs},
enlarge x limits=0,
gopt/.style={dashed, forget plot},
lopt/.style={dotted,thick,forget plot},
]

\addplot[red]      table[x index=0,y index=1] {\databoth};
\addplot[red,gopt] table[x index=0,y index=1] {\databest};
\addplot[red,lopt] table[x index=0,y index=1] {\dataloc};

\addplot[orange]      table[x index=0,y index=2] {\databoth};
\addplot[orange,gopt] table[x index=0,y index=2] {\databest};
\addplot[orange,lopt] table[x index=0,y index=2] {\dataloc};

\addplot[green!40!black]      table[x index=0,y index=4] {\databoth};
\addplot[green!40!black,gopt] table[x index=0,y index=4] {\databest};
\addplot[green!40!black,lopt] table[x index=0,y index=4] {\dataloc};

\addplot[cyan]      table[x index=0,y index=9] {\databoth};
\addplot[cyan,gopt] table[x index=0,y index=9] {\databest};
\addplot[cyan,lopt] table[x index=0,y index=9] {\dataloc};

\addplot[blue]      table[x index=0,y index=10] {\databoth};
\addplot[blue,gopt] table[x index=0,y index=10] {\databest};
\addplot[blue,lopt] table[x index=0,y index=10] {\dataloc};

\addplot[purple]      table[x index=0,y index=12] {\databoth};
\addplot[purple,gopt] table[x index=0,y index=12] {\databest};
\addplot[purple,lopt] table[x index=0,y index=12] {\dataloc};

\legend{(100+1) EA, (100+1) 2-IT, (100+1) 10-IT, (2000+1) EA, (2000+1) 2-IT, (2000+1) 10-IT}
\end{axis}
\end{tikzpicture}

==> figures/sufpar-n1000a.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\def\dataTSV{\plotdatapath{sufpar-n1000a.tsv}}
\pgfplotstableread[col sep=tab]{\dataTSV}{\datatable}
\begin{axis}[
width=0.75\linewidth,
height=0.35\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west},
legend columns=1,
xlabel={Algorithm},
ylabel={Number of Runs},
ybar stacked=plus,
try min ticks=5,
mark size=1.5pt,mark options={solid},mark repeat=100,
xtick=data,
xticklabels from table={\datatable}{[index]0},
x tick label style={rotate=70,anchor=east, font=\footnotesize},
bar width=5pt,
every axis plot/.append style={fill,fill opacity=0.5},
enlarge x limits=0.04,
every x tick label/.append style={font=\small},
]
% 1: C(OPT), T(OPT), BOTH, T(LOC), C(LOC), T(NEITHER)
\addplot[green!40!black] table[x expr=\coordindex,y index=1] {\datatable};
\addplot[cyan] table[x expr=\coordindex,y index=3] {\datatable};
\addplot[yellow] table[x expr=\coordindex,y index=4] {\datatable};
\addplot[orange] table[x expr=\coordindex,y index=5] {\datatable};

\legend{Converged (OPT), Found Both, Timeout (LOC), Converged (LOC)}
\end{axis}
\end{tikzpicture}

==> figures/sufpar-n1000b.tex <==
%!TEX root = ../main-twomax-tevc.tex
\begin{tikzpicture}
\def\dataTSV{\plotdatapath{sufpar-n1000b.tsv}}
\pgfplotstableread[col sep=tab]{\dataTSV}{\datatable}

\begin{axis}[
width=\linewidth, height=0.65\linewidth,
xlabel={Algorithm},
ylabel={Number of Runs (of 100)},
ybar stacked=plus,
try min ticks=5,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,1.05)}, anchor=south},
legend columns=2,
mark size=1.5pt,mark options={solid},mark repeat=100,
xtick=data,
xticklabels from table={\datatable}{[index]0},
x tick label style={rotate=90,anchor=east},
bar width=5pt,
every axis plot/.append style={fill,fill opacity=0.5},
enlarge x limits=0.04,
every x tick label/.append style={font=\scriptsize},
]
% 1: C(OPT), T(OPT), BOTH, T(LOC), C(LOC), T(NEITHER)
\addplot[green!40!black] table[x expr=\coordindex,y index=1] {\datatable};
\addplot[cyan] table[x expr=\coordindex,y index=3] {\datatable};
\addplot[yellow] table[x expr=\coordindex,y index=4] {\datatable};
\addplot[orange] table[x expr=\coordindex,y index=5] {\datatable};

\legend{Converged (OPT), Found Both, Timeout (LOC), Converged (LOC)}
\end{axis}
\end{tikzpicture}

==> figures/sufpar-n1000t-mu50.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\def\dataTSV{\plotdatapath{sufpar-n1000t-both-u.tsv}}
\pgfplotstableread[col sep=tab]{\dataTSV}{\databoth}
\def\dataTSV{\plotdatapath{sufpar-n1000t-best-u.tsv}}
\pgfplotstableread[col sep=tab]{\dataTSV}{\databest}
\def\dataTSV{\plotdatapath{sufpar-n1000t-local-u.tsv}}
\pgfplotstableread[col sep=tab]{\dataTSV}{\dataloc}

% --best --lorder --limit '(100+1)_EA' '(100+1)_2-IT' '(100+1)_4-IT' '(100+1)_6-IT' '(100+1)_10-IT' '(50+1)_EA' '(50+1)_2-IT' '(50+1)_4-IT' '(50+1)_6-IT' '(50+1)_10-IT'
% 1: (100+1)_EA              5:    (50+1)_EA           9: (2000+1)_EA
% 2: (100+1)_2-IT            6:    (50+1)_2-IT        10: (2000+1)_2-IT
% 3: (100+1)_6-IT            7:    (50+1)_6-IT        11: (2000+1)_6-IT
% 4: (100+1)_10-IT           8:    (50+1)_10-IT       12: (2000+1)_10-IT

\begin{axis}[
width=0.75\linewidth,
height=0.40\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west},
legend columns=1,
xmode=log,
xlabel={Time (Iterations)},
ylabel={Proportion of Runs},
enlarge x limits=0,
gopt/.style={dashed, forget plot},
lopt/.style={dotted,thick,forget plot},
]
\addplot[red]      table[x index=0,y index=5] {\databoth};
\addplot[red,gopt] table[x index=0,y index=5] {\databest};
\addplot[red,lopt] table[x index=0,y index=5] {\dataloc};

\addplot[green!40!black]      table[x index=0,y index=6] {\databoth};
\addplot[green!40!black,gopt] table[x index=0,y index=6] {\databest};
\addplot[green!40!black,lopt] table[x index=0,y index=6] {\dataloc};

\addplot[orange]      table[x index=0,y index=7] {\databoth};
\addplot[orange,gopt] table[x index=0,y index=7] {\databest};
\addplot[orange,lopt] table[x index=0,y index=7] {\dataloc};

\addplot[cyan]      table[x index=0,y index=8] {\databoth};
\addplot[cyan,gopt] table[x index=0,y index=8] {\databest};
\addplot[cyan,lopt] table[x index=0,y index=8] {\dataloc};

\legend{Uniform, Inv. 2-Tournament, Inv. 6-Tournament, Inv. 10-Tournament}
\end{axis}
\end{tikzpicture}

==> figures/truncated.tex <==
%!TEX root = ../main-twomax-telo.tex
\centering
\begin{tikzpicture}
\begin{semilogxaxis}[
width=0.75\linewidth,
height=0.40\linewidth,
legend style={nodes={scale=0.8, transform shape}, at={(1.02,0.5)}, anchor=west},
legend columns=1,
xlabel={Population size ($\mu$)},
ylabel={P(both peaks are found)},
ymin = -0.05, ymax=1.05,
try min ticks=5, log ticks with fixed point,
mark options={solid},mark repeat=5,
]
\plotwitherr{cyan}{thick,mark=*,mark size=1.5pt}{mu}{UNIF/LOWM/RLS/n200}{1000}{pBoth-truncated.tsv}
\plotwitherx{cyan}{thick,mark=*,mark size=1.5pt}{mu}{UNIF/LOWM/SBM/n200}{1000}{pBoth-truncated.tsv}
\plotwitherr{blue}{mark=triangle}{mu}{UNIF/TOURL/RLS/k2/n200}{1000}{pBoth-truncated.tsv}
\plotwitherx{blue}{mark=triangle}{mu}{UNIF/TOURL/SBM/k2/n200}{1000}{pBoth-truncated.tsv}
\plotwitherr{orange}{mark=square}{mu}{UNIF/TOURL/RLS/k3/n200}{1000}{pBoth-truncated.tsv}
\plotwitherx{orange}{mark=square}{mu}{UNIF/TOURL/SBM/k3/n200}{1000}{pBoth-truncated.tsv}
\plotwitherr{green!60!black}{mark=o}{mu}{UNIF/TOURL/RLS/k5/n200}{1000}{pBoth-truncated.tsv}
\plotwitherx{green!60!black}{mark=o}{mu}{UNIF/TOURL/SBM/k5/n200}{1000}{pBoth-truncated.tsv}
\plotwitherr{purple}{thick,mark=triangle*,mark size=1pt}{mu}{UNIF/UNIF/RLS/n200}{1000}{pBoth-truncated.tsv}
\plotwitherx{purple}{thick,mark=triangle*,mark size=1pt}{mu}{UNIF/UNIF/SBM/n200}{1000}{pBoth-truncated.tsv}
\plotwitherr{blue!60!black}{mark=square*,mark size=1pt}{mu}{UNIF/TOURH/RLS/k2/n200}{1000}{pBoth-truncated.tsv}
\plotwitherx{blue!60!black}{mark=square*,mark size=1pt}{mu}{UNIF/TOURH/SBM/k2/n200}{1000}{pBoth-truncated.tsv}

\legend{Inverse Elitist,Inv. 2-Tournament, Inv. 3-Tournament, Inv. 5-Tournament,
Uniform, 2-Tournament}
\end{semilogxaxis}
\end{tikzpicture}
